Maximum and minimum entropy states yielding local continuity bounds

Given an arbitrary quantum state ($\sigma$), we obtain an explicit construction of a state $\rho^*_\varepsilon(\sigma)$ (resp. $\rho_{*,\varepsilon}(\sigma)$) which has the maximum (resp. minimum) entropy among all states which lie in a specified neighbourhood ($\varepsilon$-ball) of $\sigma$. Computing the entropy of these states leads to a local strengthening of the continuity bound of the von Neumann entropy, i.e., the Audenaert-Fannes inequality. Our bound is local in the sense that it depends on the spectrum of $\sigma$. The states $\rho^*_\varepsilon(\sigma)$ and $\rho_{*,\varepsilon}(\sigma)$ depend only on the geometry of the $\varepsilon$-ball and are in fact optimizers for a larger class of entropies. These include the R\'enyi entropy and the min- and max- entropies. This allows us to obtain local continuity bounds for these quantities as well. In obtaining this bound, we first derive a more general result which may be of independent interest, namely a necessary and sufficient condition under which a state maximizes a concave and G\^ateaux-differentiable function in an $\varepsilon$-ball around a given state $\sigma$. Examples of such a function include the von Neumann entropy, and the conditional entropy of bipartite states. Our proofs employ tools from the theory of convex optimization under non-differentiable constraints, in particular Fermat's Rule, and majorization theory.

==> LCB-AF-boundsplot.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = {101.6mm}, legend pos = {south east}, ylabel = {}, xmin = {-0.03}, xmax = {1.03}, ymax = {2.8434587507932716}, xlabel = {$\epsilon$}, {unbounded coords=jump, xticklabel style={rotate = 0}, yticklabel style={rotate = 0},     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
, grid = major}, ymin = {0}, width = {152.4mm}]\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=3,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 0.0)
(0.002004008016032064, 0.025503151479511148)
(0.004008016032064128, 0.04699248135593488)
(0.006012024048096192, 0.06696319337455216)
(0.008016032064128256, 0.0859456615915658)
(0.01002004008016032, 0.10419177206505462)
(0.012024048096192385, 0.12184987754304583)
(0.014028056112224449, 0.13901800049337737)
(0.01603206412825651, 0.15576580599975476)
(0.018036072144288578, 0.17214537954516812)
(0.02004008016032064, 0.18819714707745636)
(0.022044088176352707, 0.2039534011450005)
(0.02404809619238477, 0.2194405335855448)
(0.026052104208416832, 0.23468051865447898)
(0.028056112224448898, 0.24969193707771942)
(0.03006012024048096, 0.2644907060352143)
(0.03206412825651302, 0.27909061363489457)
(0.03406813627254509, 0.29350371926308805)
(0.036072144288577156, 0.30774065942267287)
(0.03807615230460922, 0.321810885408088)
(0.04008016032064128, 0.3357228508129513)
(0.04208416833667335, 0.3494841614484486)
(0.04408817635270541, 0.3631016966456222)
(0.04609218436873747, 0.37658170846054095)
(0.04809619238476954, 0.389929903596362)
(0.050100200400801605, 0.4031515116499683)
(0.052104208416833664, 0.4162513424231706)
(0.05410821643286573, 0.4292338344049078)
(0.056112224448897796, 0.44210309606193465)
(0.05811623246492986, 0.45486294122400206)
(0.06012024048096192, 0.4675169195830595)
(0.06212424849699399, 0.4800683431217931)
(0.06412825651302605, 0.4925203091288105)
(0.06613226452905811, 0.5048757203343734)
(0.06813627254509018, 0.5171373026033941)
(0.07014028056112225, 0.5293076205452573)
(0.07214428857715431, 0.5413890913383274)
(0.07414829659318638, 0.553383997017306)
(0.07615230460921844, 0.565294495431326)
(0.0781563126252505, 0.5771226300478153)
(0.08016032064128256, 0.5888703387502107)
(0.08216432865731463, 0.600539461755377)
(0.0841683366733467, 0.6121317487581491)
(0.08617234468937876, 0.6236488653950645)
(0.08817635270541083, 0.6350923991064914)
(0.09018036072144289, 0.6464638644655583)
(0.09218436873747494, 0.6577647080331553)
(0.09418837675350701, 0.6689963127905515)
(0.09619238476953908, 0.6801600021945774)
(0.09819639278557114, 0.6912570438947131)
(0.10020040080160321, 0.7022886531465931)
(0.10220440881763528, 0.7132559959522957)
(0.10420841683366733, 0.7241601919542204)
(0.1062124248496994, 0.735002317106248)
(0.10821643286573146, 0.7457834061432065)
(0.11022044088176353, 0.7565044548673239)
(0.11222444889779559, 0.7671664222683094)
(0.11422845691382766, 0.7777702324919231)
(0.11623246492985972, 0.7883167766703292)
(0.11823647294589178, 0.7988069146261493)
(0.12024048096192384, 0.8092414764609246)
(0.12224448897795591, 0.8196212640376194)
(0.12424849699398798, 0.8299470523658551)
(0.12625250501002003, 0.8402195908977198)
(0.1282565130260521, 0.8504396047412519)
(0.13026052104208416, 0.860607795798032)
(0.13226452905811623, 0.8707248438307196)
(0.1342685370741483, 0.8807914074658458)
(0.13627254509018036, 0.8908081251366919)
(0.13827655310621242, 0.9007756159706601)
(0.1402805611222445, 0.9106944806251618)
(0.14228456913827656, 0.9205653020756962)
(0.14428857715430862, 0.9303886463594935)
(0.1462925851703407, 0.9401650632777998)
(0.14829659318637275, 0.9498950870596459)
(0.15030060120240482, 0.9595792369896949)
(0.1523046092184369, 0.9692180180025678)
(0.15430861723446893, 0.9788119212458524)
(0.156312625250501, 0.9883614246138259)
(0.15831663326653306, 0.9978669932537715)
(0.16032064128256512, 1.0073290800466226)
(0.1623246492985972, 1.0167481260635385)
(0.16432865731462926, 1.026124560999898)
(0.16633266533066132, 1.0354588035880863)
(0.1683366733466934, 1.0447512619903536)
(0.17034068136272545, 1.054002334172933)
(0.17234468937875752, 1.0632124082625145)
(0.1743486973947896, 1.0723818628861088)
(0.17635270541082165, 1.0815110674952446)
(0.17835671342685372, 1.090600382675403)
(0.18036072144288579, 1.0996501604415023)
(0.18236472945891782, 1.1086607445202232)
(0.1843687374749499, 1.1176324706198848)
(0.18637274549098196, 1.1265656666885555)
(0.18837675350701402, 1.1354606531610267)
(0.1903807615230461, 1.144317743195245)
(0.19238476953907815, 1.1531372428987534)
(0.19438877755511022, 1.1619194515456641)
(0.1963927855711423, 1.1706646617846515)
(0.19839679358717435, 1.179373159838418)
(0.20040080160320642, 1.1880452256950718)
(0.20240480961923848, 1.1966811332918097)
(0.20440881763527055, 1.205281150691297)
(0.20641282565130262, 1.213845540251091)
(0.20841683366733466, 1.2223745587864554)
(0.21042084168336672, 1.2308684577268756)
(0.2124248496993988, 1.239327483266577)
(0.21442885771543085, 1.2477518765093314)
(0.21643286573146292, 1.2561418736078132)
(0.218436873747495, 1.2644977058977602)
(0.22044088176352705, 1.2728196000271776)
(0.22244488977955912, 1.2811077780808073)
(0.22444889779559118, 1.2893624577000784)
(0.22645290581162325, 1.2975838521987368)
(0.22845691382765532, 1.305772170674349)
(0.23046092184368738, 1.3139276181158568)
(0.23246492985971945, 1.3220503955073548)
(0.23446893787575152, 1.3301406999282566)
(0.23647294589178355, 1.3381987246499976)
(0.23847695390781562, 1.346224659229426)
(0.24048096192384769, 1.3542186895990191)
(0.24248496993987975, 1.362180998154053)
(0.24448897795591182, 1.3701117638368592)
(0.24649298597194388, 1.3780111622182774)
(0.24849699398797595, 1.3858793655764272)
(0.250501002004008, 1.3937165429728982)
(0.25250501002004005, 1.4015228603264678)
(0.2545090180360721, 1.4092984804844395)
(0.2565130260521042, 1.4170435632916982)
(0.25851703406813625, 1.42475826565757)
(0.2605210420841683, 1.4324427416205707)
(0.2625250501002004, 1.4400971424111235)
(0.26452905811623245, 1.4477216165123243)
(0.2665330661322645, 1.4553163097188264)
(0.2685370741482966, 1.4628813651939168)
(0.27054108216432865, 1.4704169235248483)
(0.2725450901803607, 1.4779231227764942)
(0.2745490981963928, 1.4854000985433848)
(0.27655310621242485, 1.4928479840001865)
(0.2785571142284569, 1.5002669099506734)
(0.280561122244489, 1.5076570048752564)
(0.28256513026052105, 1.515018394977109)
(0.2845691382765531, 1.522351204226944)
(0.2865731462925852, 1.52965555440649)
(0.28857715430861725, 1.5369315651507103)
(0.2905811623246493, 1.5441793539888056)
(0.2925851703406814, 1.5513990363840455)
(0.29458917835671344, 1.558590725772467)
(0.2965931863727455, 1.5657545336004755)
(0.2985971943887776, 1.5728905693613884)
(0.30060120240480964, 1.5799989406309551)
(0.3026052104208417, 1.5870797531018845)
(0.3046092184368738, 1.594133110617416)
(0.3066132264529058, 1.601159115203962)
(0.30861723446893785, 1.608157867102853)
(0.3106212424849699, 1.6151294648012136)
(0.312625250501002, 1.6220740050619964)
(0.31462925851703405, 1.6289915829531991)
(0.3166332665330661, 1.6358822918762947)
(0.3186372745490982, 1.642746223593893)
(0.32064128256513025, 1.6495834682566581)
(0.3226452905811623, 1.6563941144295122)
(0.3246492985971944, 1.6631782491171347)
(0.32665330661322645, 1.6699359577887853)
(0.3286573146292585, 1.676667324402474)
(0.3306613226452906, 1.6833724314284864)
(0.33266533066132264, 1.690051359872295)
(0.3346693386773547, 1.6967041892968673)
(0.3366733466933868, 1.703330997844387)
(0.33867735470941884, 1.7099318622574127)
(0.3406813627254509, 1.7165068578994807)
(0.342685370741483, 1.7230560587751742)
(0.34468937875751504, 1.7295795375496703)
(0.3466933867735471, 1.7360773655677797)
(0.3486973947895792, 1.7425496128724947)
(0.35070140280561124, 1.748996348223057)
(0.3527054108216433, 1.7554176391125587)
(0.35470941883767537, 1.761813551785088)
(0.35671342685370744, 1.7681841512524357)
(0.3587174348697395, 1.7745295013103668)
(0.36072144288577157, 1.7808496645544758)
(0.3627254509018036, 1.787144702395632)
(0.36472945891783565, 1.7934146750750262)
(0.3667334669338677, 1.7996596416788295)
(0.3687374749498998, 1.8058796601524738)
(0.37074148296593185, 1.812074787314562)
(0.3727454909819639, 1.8182450788704188)
(0.374749498997996, 1.824390589425291)
(0.37675350701402804, 1.830511372497202)
(0.3787575150300601, 1.8366074805294752)
(0.3807615230460922, 1.8426789649029258)
(0.38276553106212424, 1.8487258759477387)
(0.3847695390781563, 1.8547482629550291)
(0.3867735470941884, 1.8607461741881024)
(0.38877755511022044, 1.8667196568934121)
(0.3907815631262525, 1.8726687573112315)
(0.3927855711422846, 1.8785935206860342)
(0.39478957915831664, 1.8844939912766)
(0.3967935871743487, 1.890370212365847)
(0.39879759519038077, 1.8962222262703963)
(0.40080160320641284, 1.9020500743498738)
(0.4028056112224449, 1.90785379701596)
(0.40480961923847697, 1.9136334337411829)
(0.40681362725450904, 1.9193890230674704)
(0.4088176352705411, 1.9251206026144585)
(0.41082164328657317, 1.9308282090875646)
(0.41282565130260523, 1.9365118782858277)
(0.4148296593186373, 1.9421716451095223)
(0.4168336673346693, 1.9478075435675481)
(0.4188376753507014, 1.9534196067846017)
(0.42084168336673344, 1.9590078670081303)
(0.4228456913827655, 1.9645723556150791)
(0.4248496993987976, 1.9701131031184231)
(0.42685370741482964, 1.9756301391735034)
(0.4288577154308617, 1.9811234925841552)
(0.4308617234468938, 1.9865931913086416)
(0.43286573146292584, 1.9920392624653933)
(0.4348697394789579, 1.9974617323385546)
(0.43687374749499, 2.002860626383342)
(0.43887775551102204, 2.008235969231218)
(0.4408817635270541, 2.013587784694878)
(0.44288577154308617, 2.018916095773063)
(0.44488977955911824, 2.0242209246551877)
(0.4468937875751503, 2.029502292725796)
(0.44889779559118237, 2.0347602205688435)
(0.45090180360721444, 2.0399947279718074)
(0.4529058116232465, 2.0452058339296286)
(0.45490981963927857, 2.050393556648485)
(0.45691382765531063, 2.0555579135494013)
(0.4589178356713427, 2.060698921271692)
(0.46092184368737477, 2.0658165956762486)
(0.46292585170340683, 2.07091095184866)
(0.4649298597194389, 2.0759820041021793)
(0.46693386773547096, 2.0810297659805306)
(0.46893787575150303, 2.0860542502605615)
(0.4709418837675351, 2.0910554689547425)
(0.4729458917835671, 2.096033433313508)
(0.4749498997995992, 2.1009881538274517)
(0.47695390781563124, 2.1059196402293683)
(0.4789579158316633, 2.110827901496143)
(0.48096192384769537, 2.115712945850497)
(0.48296593186372744, 2.120574780762579)
(0.4849699398797595, 2.125413412951415)
(0.48697394789579157, 2.130228848386207)
(0.48897795591182364, 2.135021092287488)
(0.4909819639278557, 2.13979014912813)
(0.49298597194388777, 2.1445360226342096)
(0.49498997995991983, 2.1492587157857255)
(0.4969939879759519, 2.153958230817174)
(0.49899799599198397, 2.1586345692179805)
(0.501002004008016, 2.163287731732785)
(0.503006012024048, 2.167917718361587)
(0.5050100200400801, 2.172524528359747)
(0.5070140280561122, 2.17710816023784)
(0.5090180360721442, 2.181668611761369)
(0.5110220440881763, 2.186205879950335)
(0.5130260521042084, 2.1907199610786634)
(0.5150300601202404, 2.19521085067348)
(0.5170340681362725, 2.1996785435142527)
(0.5190380761523046, 2.204123033631779)
(0.5210420841683366, 2.2085443143070345)
(0.5230460921843687, 2.212942378069868)
(0.5250501002004008, 2.21731721669756)
(0.5270541082164328, 2.2216688212132247)
(0.5290581162324649, 2.2259971818840683)
(0.531062124248497, 2.2303022882194963)
(0.533066132264529, 2.2345841289690735)
(0.5350701402805611, 2.238842692120331)
(0.5370741482965932, 2.24307796489642)
(0.5390781563126252, 2.247289933753618)
(0.5410821643286573, 2.25147858437867)
(0.5430861723446894, 2.2556439016859877)
(0.5450901803607214, 2.2597858698146807)
(0.5470941883767535, 2.263904472125432)
(0.5490981963927856, 2.2679996911972196)
(0.5511022044088176, 2.2720715088238643)
(0.5531062124248497, 2.276119906010426)
(0.5551102204408818, 2.280144862969426)
(0.5571142284569138, 2.28414635911691)
(0.5591182364729459, 2.288124373068334)
(0.561122244488978, 2.292078882634282)
(0.56312625250501, 2.296009864816015)
(0.5651302605210421, 2.2999172958008365)
(0.5671342685370742, 2.303801150957284)
(0.5691382765531062, 2.3076614048301405)
(0.5711422845691383, 2.3114980311352626)
(0.5731462925851704, 2.31531100275422)
(0.5751503006012024, 2.319100291728748)
(0.5771543086172345, 2.322865869255013)
(0.5791583166332666, 2.326607705677673)
(0.5811623246492986, 2.3303257704837526)
(0.5831663326653307, 2.3340200322963076)
(0.5851703406813628, 2.3376904588678906)
(0.5871743486973948, 2.341337017073805)
(0.5891783567134269, 2.3449596729051505)
(0.591182364729459, 2.348558391461653)
(0.593186372745491, 2.352133136944273)
(0.5951903807615231, 2.355683872647594)
(0.5971943887775552, 2.35921056095198)
(0.5991983967935872, 2.3627131633155027)
(0.6012024048096193, 2.366191640265634)
(0.6032064128256514, 2.3696459513906936)
(0.6052104208416834, 2.373076055331055)
(0.6072144288577155, 2.3764819097700975)
(0.6092184368737475, 2.379863471424904)
(0.6112224448897795, 2.383220696036693)
(0.6132264529058116, 2.386553538360992)
(0.6152304609218436, 2.3898619521575273)
(0.6172344689378757, 2.3931458901798455)
(0.6192384769539078, 2.3964053041646416)
(0.6212424849699398, 2.3996401448207996)
(0.6232464929859719, 2.4028503618181354)
(0.625250501002004, 2.4060359037758325)
(0.627254509018036, 2.409196718250569)
(0.6292585170340681, 2.4123327517243207)
(0.6312625250501002, 2.4154439495918414)
(0.6332665330661322, 2.4185302561478057)
(0.6352705410821643, 2.4215916145736114)
(0.6372745490981964, 2.4246279669238255)
(0.6392785571142284, 2.427639254112278)
(0.6412825651302605, 2.4306254158977776)
(0.6432865731462926, 2.433586390869455)
(0.6452905811623246, 2.436522116431716)
(0.6472945891783567, 2.4394325287887955)
(0.6492985971943888, 2.4423175629289027)
(0.6513026052104208, 2.4451771526079487)
(0.6533066132264529, 2.4480112303328427)
(0.655310621242485, 2.4508197273443417)
(0.657314629258517, 2.4536025735994547)
(0.6593186372745491, 2.4563596977533697)
(0.6613226452905812, 2.4590910271409103)
(0.6633266533066132, 2.461796487757493)
(0.6653306613226453, 2.4644760042395824)
(0.6673346693386774, 2.467129499844619)
(0.6693386773547094, 2.4697568964304186)
(0.6713426853707415, 2.472358114434015)
(0.6733466933867736, 2.474933072849935)
(0.6753507014028056, 2.477481689207893)
(0.6773547094188377, 2.480003879549879)
(0.6793587174348698, 2.4824995584066336)
(0.6813627254509018, 2.484968638773477)
(0.6833667334669339, 2.487411032085488)
(0.685370741482966, 2.489826648192001)
(0.687374749498998, 2.4922153953304065)
(0.6893787575150301, 2.494577180099233)
(0.6913827655310621, 2.4969119074304804)
(0.6933867735470942, 2.499219480561198)
(0.6953907815631263, 2.501499801004261)
(0.6973947895791583, 2.5037527685183383)
(0.6993987975951904, 2.5059782810770175)
(0.7014028056112225, 2.5081762348370593)
(0.7034068136272545, 2.5103465241057554)
(0.7054108216432866, 2.5124890413073553)
(0.7074148296593187, 2.5146036769485427)
(0.7094188376753507, 2.516690319582911)
(0.7114228456913828, 2.5187488557744246)
(0.7134268537074149, 2.520779170059813)
(0.7154308617234469, 2.522781144909876)
(0.717434869739479, 2.5247546606896494)
(0.7194388777555111, 2.5266995956174054)
(0.7214428857715431, 2.5286158257224307)
(0.7234468937875751, 2.5305032248015524)
(0.7254509018036072, 2.53236166437436)
(0.7274549098196392, 2.5341910136370775)
(0.7294589178356713, 2.5359911394150405)
(0.7314629258517034, 2.537761906113718)
(0.7334669338677354, 2.5395031756682362)
(0.7354709418837675, 2.5412148074913423)
(0.7374749498997996, 2.5428966584197505)
(0.7394789579158316, 2.5445485826588063)
(0.7414829659318637, 2.5461704317254146)
(0.7434869739478958, 2.547762054389151)
(0.7454909819639278, 2.549323296611501)
(0.7474949899799599, 2.5508540014831382)
(0.749498997995992, 2.552354009159177)
(0.751503006012024, 2.5538231567923146)
(0.7535070140280561, 2.5552612784637736)
(0.7555110220440882, 2.556668205111964)
(0.7575150300601202, 2.5580437644587666)
(0.7595190380761523, 2.559387780933341)
(0.7615230460921844, 2.560700075593357)
(0.7635270541082164, 2.5619804660435372)
(0.7655310621242485, 2.563228766351405)
(0.7675350701402806, 2.5644447869601117)
(0.7695390781563126, 2.5656283345982223)
(0.7715430861723447, 2.566779212186323)
(0.7735470941883767, 2.56789721874032)
(0.7755511022044088, 2.56898214927127)
(0.7775551102204409, 2.5700337946816076)
(0.779559118236473, 2.5710519416575863)
(0.781563126252505, 2.5720363725577777)
(0.7835671342685371, 2.5729868652974393)
(0.7855711422845691, 2.5739031932285665)
(0.7875751503006012, 2.5747851250154206)
(0.7895791583166333, 2.575632424505328)
(0.7915831663326653, 2.576444850594516)
(0.7935871743486974, 2.5772221570887606)
(0.7955911823647295, 2.577964092558575)
(0.7975951903807615, 2.5786704001886966)
(0.7995991983967936, 2.579340817621567)
(0.8016032064128257, 2.5799750767945224)
(0.8036072144288577, 2.5805729037703644)
(0.8056112224448898, 2.5811340185609857)
(0.8076152304609219, 2.581658134943684)
(0.8096192384769539, 2.582144960269784)
(0.811623246492986, 2.5825941952651745)
(0.8136272545090181, 2.5830055338223117)
(0.8156312625250501, 2.58337866278325)
(0.8176352705410822, 2.583713261713197)
(0.8196392785571143, 2.5840090026640845)
(0.8216432865731463, 2.5842655499275935)
(0.8236472945891784, 2.584482559777044)
(0.8256513026052105, 2.584659680197517)
(0.8276553106212425, 2.5847965506035315)
(0.8296593186372746, 2.5848928015435586)
(0.8316633266533067, 2.584948054390588)
(0.8336673346693386, 2.584962500721156)
(0.8356713426853707, 2.584962500721156)
(0.8376753507014028, 2.584962500721156)
(0.8396793587174348, 2.584962500721156)
(0.8416833667334669, 2.584962500721156)
(0.843687374749499, 2.584962500721156)
(0.845691382765531, 2.584962500721156)
(0.8476953907815631, 2.584962500721156)
(0.8496993987975952, 2.584962500721156)
(0.8517034068136272, 2.584962500721156)
(0.8537074148296593, 2.584962500721156)
(0.8557114228456913, 2.584962500721156)
(0.8577154308617234, 2.584962500721156)
(0.8597194388777555, 2.584962500721156)
(0.8617234468937875, 2.584962500721156)
(0.8637274549098196, 2.584962500721156)
(0.8657314629258517, 2.584962500721156)
(0.8677354709418837, 2.584962500721156)
(0.8697394789579158, 2.584962500721156)
(0.8717434869739479, 2.584962500721156)
(0.87374749498998, 2.584962500721156)
(0.875751503006012, 2.584962500721156)
(0.8777555110220441, 2.584962500721156)
(0.8797595190380761, 2.584962500721156)
(0.8817635270541082, 2.584962500721156)
(0.8837675350701403, 2.584962500721156)
(0.8857715430861723, 2.584962500721156)
(0.8877755511022044, 2.584962500721156)
(0.8897795591182365, 2.584962500721156)
(0.8917835671342685, 2.584962500721156)
(0.8937875751503006, 2.584962500721156)
(0.8957915831663327, 2.584962500721156)
(0.8977955911823647, 2.584962500721156)
(0.8997995991983968, 2.584962500721156)
(0.9018036072144289, 2.584962500721156)
(0.9038076152304609, 2.584962500721156)
(0.905811623246493, 2.584962500721156)
(0.9078156312625251, 2.584962500721156)
(0.9098196392785571, 2.584962500721156)
(0.9118236472945892, 2.584962500721156)
(0.9138276553106213, 2.584962500721156)
(0.9158316633266533, 2.584962500721156)
(0.9178356713426854, 2.584962500721156)
(0.9198396793587175, 2.584962500721156)
(0.9218436873747495, 2.584962500721156)
(0.9238476953907816, 2.584962500721156)
(0.9258517034068137, 2.584962500721156)
(0.9278557114228457, 2.584962500721156)
(0.9298597194388778, 2.584962500721156)
(0.9318637274549099, 2.584962500721156)
(0.9338677354709419, 2.584962500721156)
(0.935871743486974, 2.584962500721156)
(0.9378757515030061, 2.584962500721156)
(0.9398797595190381, 2.584962500721156)
(0.9418837675350702, 2.584962500721156)
(0.9438877755511023, 2.584962500721156)
(0.9458917835671342, 2.584962500721156)
(0.9478957915831663, 2.584962500721156)
(0.9498997995991983, 2.584962500721156)
(0.9519038076152304, 2.584962500721156)
(0.9539078156312625, 2.584962500721156)
(0.9559118236472945, 2.584962500721156)
(0.9579158316633266, 2.584962500721156)
(0.9599198396793587, 2.584962500721156)
(0.9619238476953907, 2.584962500721156)
(0.9639278557114228, 2.584962500721156)
(0.9659318637274549, 2.584962500721156)
(0.9679358717434869, 2.584962500721156)
(0.969939879759519, 2.584962500721156)
(0.9719438877755511, 2.584962500721156)
(0.9739478957915831, 2.584962500721156)
(0.9759519038076152, 2.584962500721156)
(0.9779559118236473, 2.584962500721156)
(0.9799599198396793, 2.584962500721156)
(0.9819639278557114, 2.584962500721156)
(0.9839679358717435, 2.584962500721156)
(0.9859719438877755, 2.584962500721156)
(0.9879759519038076, 2.584962500721156)
(0.9899799599198397, 2.584962500721156)
(0.9919839679358717, 2.584962500721156)
(0.9939879759519038, 2.584962500721156)
(0.9959919839679359, 2.584962500721156)
(0.9979959919839679, 2.584962500721156)
(1.0, 2.584962500721156)
};
\addlegendentry{AF bound}
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity=1.0,
line width=3,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 2.584962500721156)
(0.002004008016032064, 2.584962500721156)
(0.004008016032064128, 2.584962500721156)
(0.006012024048096192, 2.584962500721156)
(0.008016032064128256, 2.584962500721156)
(0.01002004008016032, 2.584962500721156)
(0.012024048096192385, 2.584962500721156)
(0.014028056112224449, 2.584962500721156)
(0.01603206412825651, 2.584962500721156)
(0.018036072144288578, 2.584962500721156)
(0.02004008016032064, 2.584962500721156)
(0.022044088176352707, 2.584962500721156)
(0.02404809619238477, 2.584962500721156)
(0.026052104208416832, 2.584962500721156)
(0.028056112224448898, 2.584962500721156)
(0.03006012024048096, 2.584962500721156)
(0.03206412825651302, 2.584962500721156)
(0.03406813627254509, 2.584962500721156)
(0.036072144288577156, 2.584962500721156)
(0.03807615230460922, 2.584962500721156)
(0.04008016032064128, 2.584962500721156)
(0.04208416833667335, 2.584962500721156)
(0.04408817635270541, 2.584962500721156)
(0.04609218436873747, 2.584962500721156)
(0.04809619238476954, 2.584962500721156)
(0.050100200400801605, 2.584962500721156)
(0.052104208416833664, 2.584962500721156)
(0.05410821643286573, 2.584962500721156)
(0.056112224448897796, 2.584962500721156)
(0.05811623246492986, 2.584962500721156)
(0.06012024048096192, 2.584962500721156)
(0.06212424849699399, 2.584962500721156)
(0.06412825651302605, 2.584962500721156)
(0.06613226452905811, 2.584962500721156)
(0.06813627254509018, 2.584962500721156)
(0.07014028056112225, 2.584962500721156)
(0.07214428857715431, 2.584962500721156)
(0.07414829659318638, 2.584962500721156)
(0.07615230460921844, 2.584962500721156)
(0.0781563126252505, 2.584962500721156)
(0.08016032064128256, 2.584962500721156)
(0.08216432865731463, 2.584962500721156)
(0.0841683366733467, 2.584962500721156)
(0.08617234468937876, 2.584962500721156)
(0.08817635270541083, 2.584962500721156)
(0.09018036072144289, 2.584962500721156)
(0.09218436873747494, 2.584962500721156)
(0.09418837675350701, 2.584962500721156)
(0.09619238476953908, 2.584962500721156)
(0.09819639278557114, 2.584962500721156)
(0.10020040080160321, 2.584962500721156)
(0.10220440881763528, 2.584962500721156)
(0.10420841683366733, 2.584962500721156)
(0.1062124248496994, 2.584962500721156)
(0.10821643286573146, 2.584962500721156)
(0.11022044088176353, 2.584962500721156)
(0.11222444889779559, 2.584962500721156)
(0.11422845691382766, 2.584962500721156)
(0.11623246492985972, 2.584962500721156)
(0.11823647294589178, 2.584962500721156)
(0.12024048096192384, 2.584962500721156)
(0.12224448897795591, 2.584962500721156)
(0.12424849699398798, 2.584962500721156)
(0.12625250501002003, 2.584962500721156)
(0.1282565130260521, 2.584962500721156)
(0.13026052104208416, 2.584962500721156)
(0.13226452905811623, 2.584962500721156)
(0.1342685370741483, 2.584962500721156)
(0.13627254509018036, 2.584962500721156)
(0.13827655310621242, 2.584962500721156)
(0.1402805611222445, 2.584962500721156)
(0.14228456913827656, 2.584962500721156)
(0.14428857715430862, 2.584962500721156)
(0.1462925851703407, 2.584962500721156)
(0.14829659318637275, 2.584962500721156)
(0.15030060120240482, 2.584962500721156)
(0.1523046092184369, 2.584962500721156)
(0.15430861723446893, 2.584962500721156)
(0.156312625250501, 2.584962500721156)
(0.15831663326653306, 2.584962500721156)
(0.16032064128256512, 2.584962500721156)
(0.1623246492985972, 2.584962500721156)
(0.16432865731462926, 2.584962500721156)
(0.16633266533066132, 2.584962500721156)
(0.1683366733466934, 2.584962500721156)
(0.17034068136272545, 2.584962500721156)
(0.17234468937875752, 2.584962500721156)
(0.1743486973947896, 2.584962500721156)
(0.17635270541082165, 2.584962500721156)
(0.17835671342685372, 2.584962500721156)
(0.18036072144288579, 2.584962500721156)
(0.18236472945891782, 2.584962500721156)
(0.1843687374749499, 2.584962500721156)
(0.18637274549098196, 2.584962500721156)
(0.18837675350701402, 2.584962500721156)
(0.1903807615230461, 2.584962500721156)
(0.19238476953907815, 2.584962500721156)
(0.19438877755511022, 2.584962500721156)
(0.1963927855711423, 2.584962500721156)
(0.19839679358717435, 2.584962500721156)
(0.20040080160320642, 2.584962500721156)
(0.20240480961923848, 2.584962500721156)
(0.20440881763527055, 2.584962500721156)
(0.20641282565130262, 2.584962500721156)
(0.20841683366733466, 2.584962500721156)
(0.21042084168336672, 2.584962500721156)
(0.2124248496993988, 2.584962500721156)
(0.21442885771543085, 2.584962500721156)
(0.21643286573146292, 2.584962500721156)
(0.218436873747495, 2.584962500721156)
(0.22044088176352705, 2.584962500721156)
(0.22244488977955912, 2.584962500721156)
(0.22444889779559118, 2.584962500721156)
(0.22645290581162325, 2.584962500721156)
(0.22845691382765532, 2.584962500721156)
(0.23046092184368738, 2.584962500721156)
(0.23246492985971945, 2.584962500721156)
(0.23446893787575152, 2.584962500721156)
(0.23647294589178355, 2.584962500721156)
(0.23847695390781562, 2.584962500721156)
(0.24048096192384769, 2.584962500721156)
(0.24248496993987975, 2.584962500721156)
(0.24448897795591182, 2.584962500721156)
(0.24649298597194388, 2.584962500721156)
(0.24849699398797595, 2.584962500721156)
(0.250501002004008, 2.584962500721156)
(0.25250501002004005, 2.584962500721156)
(0.2545090180360721, 2.584962500721156)
(0.2565130260521042, 2.584962500721156)
(0.25851703406813625, 2.584962500721156)
(0.2605210420841683, 2.584962500721156)
(0.2625250501002004, 2.584962500721156)
(0.26452905811623245, 2.584962500721156)
(0.2665330661322645, 2.584962500721156)
(0.2685370741482966, 2.584962500721156)
(0.27054108216432865, 2.584962500721156)
(0.2725450901803607, 2.584962500721156)
(0.2745490981963928, 2.584962500721156)
(0.27655310621242485, 2.584962500721156)
(0.2785571142284569, 2.584962500721156)
(0.280561122244489, 2.584962500721156)
(0.28256513026052105, 2.584962500721156)
(0.2845691382765531, 2.584962500721156)
(0.2865731462925852, 2.584962500721156)
(0.28857715430861725, 2.584962500721156)
(0.2905811623246493, 2.584962500721156)
(0.2925851703406814, 2.584962500721156)
(0.29458917835671344, 2.584962500721156)
(0.2965931863727455, 2.584962500721156)
(0.2985971943887776, 2.584962500721156)
(0.30060120240480964, 2.584962500721156)
(0.3026052104208417, 2.584962500721156)
(0.3046092184368738, 2.584962500721156)
(0.3066132264529058, 2.584962500721156)
(0.30861723446893785, 2.584962500721156)
(0.3106212424849699, 2.584962500721156)
(0.312625250501002, 2.584962500721156)
(0.31462925851703405, 2.584962500721156)
(0.3166332665330661, 2.584962500721156)
(0.3186372745490982, 2.584962500721156)
(0.32064128256513025, 2.584962500721156)
(0.3226452905811623, 2.584962500721156)
(0.3246492985971944, 2.584962500721156)
(0.32665330661322645, 2.584962500721156)
(0.3286573146292585, 2.584962500721156)
(0.3306613226452906, 2.584962500721156)
(0.33266533066132264, 2.584962500721156)
(0.3346693386773547, 2.584962500721156)
(0.3366733466933868, 2.584962500721156)
(0.33867735470941884, 2.584962500721156)
(0.3406813627254509, 2.584962500721156)
(0.342685370741483, 2.584962500721156)
(0.34468937875751504, 2.584962500721156)
(0.3466933867735471, 2.584962500721156)
(0.3486973947895792, 2.584962500721156)
(0.35070140280561124, 2.584962500721156)
(0.3527054108216433, 2.584962500721156)
(0.35470941883767537, 2.584962500721156)
(0.35671342685370744, 2.584962500721156)
(0.3587174348697395, 2.584962500721156)
(0.36072144288577157, 2.584962500721156)
(0.3627254509018036, 2.584962500721156)
(0.36472945891783565, 2.584962500721156)
(0.3667334669338677, 2.584962500721156)
(0.3687374749498998, 2.584962500721156)
(0.37074148296593185, 2.584962500721156)
(0.3727454909819639, 2.584962500721156)
(0.374749498997996, 2.584962500721156)
(0.37675350701402804, 2.584962500721156)
(0.3787575150300601, 2.584962500721156)
(0.3807615230460922, 2.584962500721156)
(0.38276553106212424, 2.584962500721156)
(0.3847695390781563, 2.584962500721156)
(0.3867735470941884, 2.584962500721156)
(0.38877755511022044, 2.584962500721156)
(0.3907815631262525, 2.584962500721156)
(0.3927855711422846, 2.584962500721156)
(0.39478957915831664, 2.584962500721156)
(0.3967935871743487, 2.584962500721156)
(0.39879759519038077, 2.584962500721156)
(0.40080160320641284, 2.584962500721156)
(0.4028056112224449, 2.584962500721156)
(0.40480961923847697, 2.584962500721156)
(0.40681362725450904, 2.584962500721156)
(0.4088176352705411, 2.584962500721156)
(0.41082164328657317, 2.584962500721156)
(0.41282565130260523, 2.584962500721156)
(0.4148296593186373, 2.584962500721156)
(0.4168336673346693, 2.584962500721156)
(0.4188376753507014, 2.584962500721156)
(0.42084168336673344, 2.584962500721156)
(0.4228456913827655, 2.584962500721156)
(0.4248496993987976, 2.584962500721156)
(0.42685370741482964, 2.584962500721156)
(0.4288577154308617, 2.584962500721156)
(0.4308617234468938, 2.584962500721156)
(0.43286573146292584, 2.584962500721156)
(0.4348697394789579, 2.584962500721156)
(0.43687374749499, 2.584962500721156)
(0.43887775551102204, 2.584962500721156)
(0.4408817635270541, 2.584962500721156)
(0.44288577154308617, 2.584962500721156)
(0.44488977955911824, 2.584962500721156)
(0.4468937875751503, 2.584962500721156)
(0.44889779559118237, 2.584962500721156)
(0.45090180360721444, 2.584962500721156)
(0.4529058116232465, 2.584962500721156)
(0.45490981963927857, 2.584962500721156)
(0.45691382765531063, 2.584962500721156)
(0.4589178356713427, 2.584962500721156)
(0.46092184368737477, 2.584962500721156)
(0.46292585170340683, 2.584962500721156)
(0.4649298597194389, 2.584962500721156)
(0.46693386773547096, 2.584962500721156)
(0.46893787575150303, 2.584962500721156)
(0.4709418837675351, 2.584962500721156)
(0.4729458917835671, 2.584962500721156)
(0.4749498997995992, 2.584962500721156)
(0.47695390781563124, 2.584962500721156)
(0.4789579158316633, 2.584962500721156)
(0.48096192384769537, 2.584962500721156)
(0.48296593186372744, 2.584962500721156)
(0.4849699398797595, 2.584962500721156)
(0.48697394789579157, 2.584962500721156)
(0.48897795591182364, 2.584962500721156)
(0.4909819639278557, 2.584962500721156)
(0.49298597194388777, 2.584962500721156)
(0.49498997995991983, 2.584962500721156)
(0.4969939879759519, 2.584962500721156)
(0.49899799599198397, 2.584962500721156)
(0.501002004008016, 2.584962500721156)
(0.503006012024048, 2.584962500721156)
(0.5050100200400801, 2.584962500721156)
(0.5070140280561122, 2.584962500721156)
(0.5090180360721442, 2.584962500721156)
(0.5110220440881763, 2.584962500721156)
(0.5130260521042084, 2.584962500721156)
(0.5150300601202404, 2.584962500721156)
(0.5170340681362725, 2.584962500721156)
(0.5190380761523046, 2.584962500721156)
(0.5210420841683366, 2.584962500721156)
(0.5230460921843687, 2.584962500721156)
(0.5250501002004008, 2.584962500721156)
(0.5270541082164328, 2.584962500721156)
(0.5290581162324649, 2.584962500721156)
(0.531062124248497, 2.584962500721156)
(0.533066132264529, 2.584962500721156)
(0.5350701402805611, 2.584962500721156)
(0.5370741482965932, 2.584962500721156)
(0.5390781563126252, 2.584962500721156)
(0.5410821643286573, 2.584962500721156)
(0.5430861723446894, 2.584962500721156)
(0.5450901803607214, 2.584962500721156)
(0.5470941883767535, 2.584962500721156)
(0.5490981963927856, 2.584962500721156)
(0.5511022044088176, 2.584962500721156)
(0.5531062124248497, 2.584962500721156)
(0.5551102204408818, 2.584962500721156)
(0.5571142284569138, 2.584962500721156)
(0.5591182364729459, 2.584962500721156)
(0.561122244488978, 2.584962500721156)
(0.56312625250501, 2.584962500721156)
(0.5651302605210421, 2.584962500721156)
(0.5671342685370742, 2.584962500721156)
(0.5691382765531062, 2.584962500721156)
(0.5711422845691383, 2.584962500721156)
(0.5731462925851704, 2.584962500721156)
(0.5751503006012024, 2.584962500721156)
(0.5771543086172345, 2.584962500721156)
(0.5791583166332666, 2.584962500721156)
(0.5811623246492986, 2.584962500721156)
(0.5831663326653307, 2.584962500721156)
(0.5851703406813628, 2.584962500721156)
(0.5871743486973948, 2.584962500721156)
(0.5891783567134269, 2.584962500721156)
(0.591182364729459, 2.584962500721156)
(0.593186372745491, 2.584962500721156)
(0.5951903807615231, 2.584962500721156)
(0.5971943887775552, 2.584962500721156)
(0.5991983967935872, 2.584962500721156)
(0.6012024048096193, 2.584962500721156)
(0.6032064128256514, 2.584962500721156)
(0.6052104208416834, 2.584962500721156)
(0.6072144288577155, 2.584962500721156)
(0.6092184368737475, 2.584962500721156)
(0.6112224448897795, 2.584962500721156)
(0.6132264529058116, 2.584962500721156)
(0.6152304609218436, 2.584962500721156)
(0.6172344689378757, 2.584962500721156)
(0.6192384769539078, 2.584962500721156)
(0.6212424849699398, 2.584962500721156)
(0.6232464929859719, 2.584962500721156)
(0.625250501002004, 2.584962500721156)
(0.627254509018036, 2.584962500721156)
(0.6292585170340681, 2.584962500721156)
(0.6312625250501002, 2.584962500721156)
(0.6332665330661322, 2.584962500721156)
(0.6352705410821643, 2.584962500721156)
(0.6372745490981964, 2.584962500721156)
(0.6392785571142284, 2.584962500721156)
(0.6412825651302605, 2.584962500721156)
(0.6432865731462926, 2.584962500721156)
(0.6452905811623246, 2.584962500721156)
(0.6472945891783567, 2.584962500721156)
(0.6492985971943888, 2.584962500721156)
(0.6513026052104208, 2.584962500721156)
(0.6533066132264529, 2.584962500721156)
(0.655310621242485, 2.584962500721156)
(0.657314629258517, 2.584962500721156)
(0.6593186372745491, 2.584962500721156)
(0.6613226452905812, 2.584962500721156)
(0.6633266533066132, 2.584962500721156)
(0.6653306613226453, 2.584962500721156)
(0.6673346693386774, 2.584962500721156)
(0.6693386773547094, 2.584962500721156)
(0.6713426853707415, 2.584962500721156)
(0.6733466933867736, 2.584962500721156)
(0.6753507014028056, 2.584962500721156)
(0.6773547094188377, 2.584962500721156)
(0.6793587174348698, 2.584962500721156)
(0.6813627254509018, 2.584962500721156)
(0.6833667334669339, 2.584962500721156)
(0.685370741482966, 2.584962500721156)
(0.687374749498998, 2.584962500721156)
(0.6893787575150301, 2.584962500721156)
(0.6913827655310621, 2.584962500721156)
(0.6933867735470942, 2.584962500721156)
(0.6953907815631263, 2.584962500721156)
(0.6973947895791583, 2.584962500721156)
(0.6993987975951904, 2.584962500721156)
(0.7014028056112225, 2.584962500721156)
(0.7034068136272545, 2.584962500721156)
(0.7054108216432866, 2.584962500721156)
(0.7074148296593187, 2.584962500721156)
(0.7094188376753507, 2.584962500721156)
(0.7114228456913828, 2.584962500721156)
(0.7134268537074149, 2.584962500721156)
(0.7154308617234469, 2.584962500721156)
(0.717434869739479, 2.584962500721156)
(0.7194388777555111, 2.584962500721156)
(0.7214428857715431, 2.584962500721156)
(0.7234468937875751, 2.584962500721156)
(0.7254509018036072, 2.584962500721156)
(0.7274549098196392, 2.584962500721156)
(0.7294589178356713, 2.584962500721156)
(0.7314629258517034, 2.584962500721156)
(0.7334669338677354, 2.584962500721156)
(0.7354709418837675, 2.584962500721156)
(0.7374749498997996, 2.584962500721156)
(0.7394789579158316, 2.584962500721156)
(0.7414829659318637, 2.584962500721156)
(0.7434869739478958, 2.584962500721156)
(0.7454909819639278, 2.584962500721156)
(0.7474949899799599, 2.584962500721156)
(0.749498997995992, 2.584962500721156)
(0.751503006012024, 2.584962500721156)
(0.7535070140280561, 2.584962500721156)
(0.7555110220440882, 2.584962500721156)
(0.7575150300601202, 2.584962500721156)
(0.7595190380761523, 2.584962500721156)
(0.7615230460921844, 2.584962500721156)
(0.7635270541082164, 2.584962500721156)
(0.7655310621242485, 2.584962500721156)
(0.7675350701402806, 2.584962500721156)
(0.7695390781563126, 2.584962500721156)
(0.7715430861723447, 2.584962500721156)
(0.7735470941883767, 2.584962500721156)
(0.7755511022044088, 2.584962500721156)
(0.7775551102204409, 2.584962500721156)
(0.779559118236473, 2.584962500721156)
(0.781563126252505, 2.584962500721156)
(0.7835671342685371, 2.584962500721156)
(0.7855711422845691, 2.584962500721156)
(0.7875751503006012, 2.584962500721156)
(0.7895791583166333, 2.584962500721156)
(0.7915831663326653, 2.584962500721156)
(0.7935871743486974, 2.584962500721156)
(0.7955911823647295, 2.584962500721156)
(0.7975951903807615, 2.584962500721156)
(0.7995991983967936, 2.584962500721156)
(0.8016032064128257, 2.584962500721156)
(0.8036072144288577, 2.584962500721156)
(0.8056112224448898, 2.584962500721156)
(0.8076152304609219, 2.584962500721156)
(0.8096192384769539, 2.584962500721156)
(0.811623246492986, 2.584962500721156)
(0.8136272545090181, 2.584962500721156)
(0.8156312625250501, 2.584962500721156)
(0.8176352705410822, 2.584962500721156)
(0.8196392785571143, 2.584962500721156)
(0.8216432865731463, 2.584962500721156)
(0.8236472945891784, 2.584962500721156)
(0.8256513026052105, 2.584962500721156)
(0.8276553106212425, 2.584962500721156)
(0.8296593186372746, 2.584962500721156)
(0.8316633266533067, 2.584962500721156)
(0.8336673346693386, 2.584962500721156)
(0.8356713426853707, 2.584962500721156)
(0.8376753507014028, 2.584962500721156)
(0.8396793587174348, 2.584962500721156)
(0.8416833667334669, 2.584962500721156)
(0.843687374749499, 2.584962500721156)
(0.845691382765531, 2.584962500721156)
(0.8476953907815631, 2.584962500721156)
(0.8496993987975952, 2.584962500721156)
(0.8517034068136272, 2.584962500721156)
(0.8537074148296593, 2.584962500721156)
(0.8557114228456913, 2.584962500721156)
(0.8577154308617234, 2.584962500721156)
(0.8597194388777555, 2.584962500721156)
(0.8617234468937875, 2.584962500721156)
(0.8637274549098196, 2.584962500721156)
(0.8657314629258517, 2.584962500721156)
(0.8677354709418837, 2.584962500721156)
(0.8697394789579158, 2.584962500721156)
(0.8717434869739479, 2.584962500721156)
(0.87374749498998, 2.584962500721156)
(0.875751503006012, 2.584962500721156)
(0.8777555110220441, 2.584962500721156)
(0.8797595190380761, 2.584962500721156)
(0.8817635270541082, 2.584962500721156)
(0.8837675350701403, 2.584962500721156)
(0.8857715430861723, 2.584962500721156)
(0.8877755511022044, 2.584962500721156)
(0.8897795591182365, 2.584962500721156)
(0.8917835671342685, 2.584962500721156)
(0.8937875751503006, 2.584962500721156)
(0.8957915831663327, 2.584962500721156)
(0.8977955911823647, 2.584962500721156)
(0.8997995991983968, 2.584962500721156)
(0.9018036072144289, 2.584962500721156)
(0.9038076152304609, 2.584962500721156)
(0.905811623246493, 2.584962500721156)
(0.9078156312625251, 2.584962500721156)
(0.9098196392785571, 2.584962500721156)
(0.9118236472945892, 2.584962500721156)
(0.9138276553106213, 2.584962500721156)
(0.9158316633266533, 2.584962500721156)
(0.9178356713426854, 2.584962500721156)
(0.9198396793587175, 2.584962500721156)
(0.9218436873747495, 2.584962500721156)
(0.9238476953907816, 2.584962500721156)
(0.9258517034068137, 2.584962500721156)
(0.9278557114228457, 2.584962500721156)
(0.9298597194388778, 2.584962500721156)
(0.9318637274549099, 2.584962500721156)
(0.9338677354709419, 2.584962500721156)
(0.935871743486974, 2.584962500721156)
(0.9378757515030061, 2.584962500721156)
(0.9398797595190381, 2.584962500721156)
(0.9418837675350702, 2.584962500721156)
(0.9438877755511023, 2.584962500721156)
(0.9458917835671342, 2.584962500721156)
(0.9478957915831663, 2.584962500721156)
(0.9498997995991983, 2.584962500721156)
(0.9519038076152304, 2.584962500721156)
(0.9539078156312625, 2.584962500721156)
(0.9559118236472945, 2.584962500721156)
(0.9579158316633266, 2.584962500721156)
(0.9599198396793587, 2.584962500721156)
(0.9619238476953907, 2.584962500721156)
(0.9639278557114228, 2.584962500721156)
(0.9659318637274549, 2.584962500721156)
(0.9679358717434869, 2.584962500721156)
(0.969939879759519, 2.584962500721156)
(0.9719438877755511, 2.584962500721156)
(0.9739478957915831, 2.584962500721156)
(0.9759519038076152, 2.584962500721156)
(0.9779559118236473, 2.584962500721156)
(0.9799599198396793, 2.584962500721156)
(0.9819639278557114, 2.584962500721156)
(0.9839679358717435, 2.584962500721156)
(0.9859719438877755, 2.584962500721156)
(0.9879759519038076, 2.584962500721156)
(0.9899799599198397, 2.584962500721156)
(0.9919839679358717, 2.584962500721156)
(0.9939879759519038, 2.584962500721156)
(0.9959919839679359, 2.584962500721156)
(0.9979959919839679, 2.584962500721156)
(1.0, 2.584962500721156)
};
\addlegendentry{$\log d$}
\addplot+ [only marks = {true}, color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434},
draw opacity=1.0,
line width=0,
solid,mark = x,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, draw opacity = 1.0,
    fill = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 0.0)
(0.002004008016032064, 0.007793760421240137)
(0.004008016032064128, 0.01977824994411681)
(0.006012024048096192, 0.03722647442139282)
(0.008016032064128256, 0.031148808191419963)
(0.01002004008016032, 0.017009689598185496)
(0.012024048096192385, 0.035738980850122726)
(0.014028056112224449, 0.04613459805033182)
(0.01603206412825651, 0.027683645981019023)
(0.018036072144288578, 0.030691678711674886)
(0.02004008016032064, 0.09838968015546556)
(0.022044088176352707, 0.12884062535539265)
(0.02404809619238477, 0.10785071177880168)
(0.026052104208416832, 0.11535762815100226)
(0.028056112224448898, 0.15712940639534878)
(0.03006012024048096, 0.15793943722624126)
(0.03206412825651302, 0.17840359114199145)
(0.03406813627254509, 0.18528501885097137)
(0.036072144288577156, 0.1861918292608542)
(0.03807615230460922, 0.22194810405829735)
(0.04008016032064128, 0.12641573659987237)
(0.04208416833667335, 0.1812161876101186)
(0.04408817635270541, 0.18855296422590628)
(0.04609218436873747, 0.23059327547140818)
(0.04809619238476954, 0.17111403469745756)
(0.050100200400801605, 0.21063310695216586)
(0.052104208416833664, 0.2298852737458541)
(0.05410821643286573, 0.25494158968902747)
(0.056112224448897796, 0.27604103289630544)
(0.05811623246492986, 0.24562875940423523)
(0.06012024048096192, 0.34205326783273304)
(0.06212424849699399, 0.2591089260010295)
(0.06412825651302605, 0.3943455013019177)
(0.06613226452905811, 0.28527977472525334)
(0.06813627254509018, 0.261460900701332)
(0.07014028056112225, 0.23018762406792215)
(0.07214428857715431, 0.2647063117578359)
(0.07414829659318638, 0.3580676315793261)
(0.07615230460921844, 0.10528894432663005)
(0.0781563126252505, 0.290778609994955)
(0.08016032064128256, 0.3433268219423704)
(0.08216432865731463, 0.2987189062655946)
(0.0841683366733467, 0.32378790865351426)
(0.08617234468937876, 0.46114578764087555)
(0.08817635270541083, 0.2600475800396591)
(0.09018036072144289, 0.3871150588208063)
(0.09218436873747494, 0.28752340207086435)
(0.09418837675350701, 0.4422102684667073)
(0.09619238476953908, 0.3556081415278083)
(0.09819639278557114, 0.3618046511911408)
(0.10020040080160321, 0.3077481078142821)
(0.10220440881763528, 0.43095070659932144)
(0.10420841683366733, 0.4157394901407012)
(0.1062124248496994, 0.2994762308330583)
(0.10821643286573146, 0.3613523639159708)
(0.11022044088176353, 0.32804139437140867)
(0.11222444889779559, 0.4953573987325053)
(0.11422845691382766, 0.5323956740725713)
(0.11623246492985972, 0.553884208772889)
(0.11823647294589178, 0.558218782745463)
(0.12024048096192384, 0.3964929343841024)
(0.12224448897795591, 0.5751870345484611)
(0.12424849699398798, 0.4974303452479485)
(0.12625250501002003, 0.5621084333718431)
(0.1282565130260521, 0.4242966192424735)
(0.13026052104208416, 0.5977935795952825)
(0.13226452905811623, 0.5255746642534631)
(0.1342685370741483, 0.4169112978079479)
(0.13627254509018036, 0.5283650269200855)
(0.13827655310621242, 0.39242343138625513)
(0.1402805611222445, 0.4396231079619395)
(0.14228456913827656, 0.4157642683046743)
(0.14428857715430862, 0.5447780796914183)
(0.1462925851703407, 0.4021724095001158)
(0.14829659318637275, 0.48206770577769587)
(0.15030060120240482, 0.5088469009308376)
(0.1523046092184369, 0.5661289793905766)
(0.15430861723446893, 0.6322247391981848)
(0.156312625250501, 0.5354363499212731)
(0.15831663326653306, 0.4550850548484986)
(0.16032064128256512, 0.6712079957962769)
(0.1623246492985972, 0.5468672127679448)
(0.16432865731462926, 0.4918993483387899)
(0.16633266533066132, 0.747107359346584)
(0.1683366733466934, 0.499230388005127)
(0.17034068136272545, 0.7197789644672392)
(0.17234468937875752, 0.7881702806929061)
(0.1743486973947896, 0.74676872163422)
(0.17635270541082165, 0.5138005238804975)
(0.17835671342685372, 0.551283394689809)
(0.18036072144288579, 0.711248466913893)
(0.18236472945891782, 0.4838015242510434)
(0.1843687374749499, 0.6251053471917849)
(0.18637274549098196, 0.6192299140581756)
(0.18837675350701402, 0.7180599322607175)
(0.1903807615230461, 0.6501471162408694)
(0.19238476953907815, 0.757636872345099)
(0.19438877755511022, 0.6616077344914748)
(0.1963927855711423, 0.7678767909506872)
(0.19839679358717435, 0.8687894836529071)
(0.20040080160320642, 0.6827459583479665)
(0.20240480961923848, 0.8874159017171102)
(0.20440881763527055, 0.9380318897613128)
(0.20641282565130262, 0.8830696981262269)
(0.20841683366733466, 0.7957445175442213)
(0.21042084168336672, 0.8017311765908546)
(0.2124248496993988, 0.8715639571730471)
(0.21442885771543085, 0.60503527650854)
(0.21643286573146292, 0.8350508514125254)
(0.218436873747495, 0.8265794281066685)
(0.22044088176352705, 0.8098353168900108)
(0.22244488977955912, 0.8196247144144699)
(0.22444889779559118, 0.6417323360400742)
(0.22645290581162325, 0.9723535107498895)
(0.22845691382765532, 0.8404896863578701)
(0.23046092184368738, 0.8719090115680672)
(0.23246492985971945, 0.7336587597655342)
(0.23446893787575152, 1.1473852108573546)
(0.23647294589178355, 0.8795544470341292)
(0.23847695390781562, 0.8449065850205848)
(0.24048096192384769, 0.581330976885867)
(0.24248496993987975, 1.063430931368212)
(0.24448897795591182, 0.7357323068562684)
(0.24649298597194388, 0.9780004936644906)
(0.24849699398797595, 0.88612719360456)
(0.250501002004008, 0.7033544875754847)
(0.25250501002004005, 0.7716195051580579)
(0.2545090180360721, 0.8661294265620596)
(0.2565130260521042, 1.218419456186808)
(0.25851703406813625, 0.8702506421542122)
(0.2605210420841683, 0.703725286423653)
(0.2625250501002004, 0.8389102721792108)
(0.26452905811623245, 0.9783302605544781)
(0.2665330661322645, 0.8595453259040273)
(0.2685370741482966, 0.8978154686878499)
(0.27054108216432865, 1.148268852803204)
(0.2725450901803607, 1.0214130282814398)
(0.2745490981963928, 1.1526859777281762)
(0.27655310621242485, 0.9557926522246332)
(0.2785571142284569, 0.9035746777396252)
(0.280561122244489, 1.0898252455506312)
(0.28256513026052105, 1.0407166481887309)
(0.2845691382765531, 1.0465699591642261)
(0.2865731462925852, 0.974216224827291)
(0.28857715430861725, 0.9867489860258961)
(0.2905811623246493, 1.1348265714769277)
(0.2925851703406814, 1.0492424687483712)
(0.29458917835671344, 1.0698532702969192)
(0.2965931863727455, 1.0018141850971638)
(0.2985971943887776, 1.2988209778258304)
(0.30060120240480964, 1.3878017270484249)
(0.3026052104208417, 1.0198745013464057)
(0.3046092184368738, 1.2130839659236952)
(0.3066132264529058, 1.15998898026051)
(0.30861723446893785, 0.9485254722214396)
(0.3106212424849699, 1.2587876185479179)
(0.312625250501002, 0.8973637555412342)
(0.31462925851703405, 1.0470519790830228)
(0.3166332665330661, 0.9815214554195162)
(0.3186372745490982, 1.0188651616214233)
(0.32064128256513025, 1.1430031175017024)
(0.3226452905811623, 1.056116851146673)
(0.3246492985971944, 1.0659919876429504)
(0.32665330661322645, 0.9415867368513031)
(0.3286573146292585, 1.4363539653269162)
(0.3306613226452906, 1.0460771404609677)
(0.33266533066132264, 0.9528462163904114)
(0.3346693386773547, 1.0855430985896928)
(0.3366733466933868, 1.2998560219799236)
(0.33867735470941884, 1.134023415236099)
(0.3406813627254509, 1.2999945570931242)
(0.342685370741483, 1.1029477006206372)
(0.34468937875751504, 1.029342902802696)
(0.3466933867735471, 1.204385558137535)
(0.3486973947895792, 1.3915790066341247)
(0.35070140280561124, 1.0889728335449427)
(0.3527054108216433, 1.1900160367878079)
(0.35470941883767537, 1.0829244477019069)
(0.35671342685370744, 1.5693585634512297)
(0.3587174348697395, 1.3042371427124029)
(0.36072144288577157, 1.3503475591434952)
(0.3627254509018036, 1.2319434487774736)
(0.36472945891783565, 1.0889114013840933)
(0.3667334669338677, 1.5686476856982274)
(0.3687374749498998, 1.3380615837461471)
(0.37074148296593185, 1.1953121527078694)
(0.3727454909819639, 1.1478328966710512)
(0.374749498997996, 1.1485468667733834)
(0.37675350701402804, 1.5061850123777685)
(0.3787575150300601, 1.4460902017124748)
(0.3807615230460922, 1.3861996735605546)
(0.38276553106212424, 1.3563270249187174)
(0.3847695390781563, 1.381174124578236)
(0.3867735470941884, 1.6035888265352694)
(0.38877755511022044, 1.2517961042885264)
(0.3907815631262525, 1.218887863314883)
(0.3927855711422846, 1.4259347111137957)
(0.39478957915831664, 1.4458940947164511)
(0.3967935871743487, 1.2559170158938529)
(0.39879759519038077, 1.322688248140766)
(0.40080160320641284, 1.5353260166441351)
(0.4028056112224449, 1.2336038827781506)
(0.40480961923847697, 1.3969969210012618)
(0.40681362725450904, 1.425041267115669)
(0.4088176352705411, 1.3706839049752033)
(0.41082164328657317, 1.2617789978926814)
(0.41282565130260523, 1.3950727523940958)
(0.4148296593186373, 1.5772289020047845)
(0.4168336673346693, 1.4405134274651308)
(0.4188376753507014, 1.5767161524729971)
(0.42084168336673344, 1.2366974320709827)
(0.4228456913827655, 1.6179590413792457)
(0.4248496993987976, 1.4306255037622249)
(0.42685370741482964, 1.5536325187701598)
(0.4288577154308617, 1.5603560123417934)
(0.4308617234468938, 1.3717933041085857)
(0.43286573146292584, 1.7611747566141402)
(0.4348697394789579, 1.3283934142034646)
(0.43687374749499, 1.515132165568386)
(0.43887775551102204, 1.391490121470357)
(0.4408817635270541, 1.41469998326377)
(0.44288577154308617, 1.4514847331435556)
(0.44488977955911824, 1.6211037747857415)
(0.4468937875751503, 1.3843262043201756)
(0.44889779559118237, 1.78696278838919)
(0.45090180360721444, 1.6401643436045863)
(0.4529058116232465, 1.4521114979275025)
(0.45490981963927857, 1.3096211520222725)
(0.45691382765531063, 1.4986719012050314)
(0.4589178356713427, 1.7711346631906366)
(0.46092184368737477, 1.3667163684886705)
(0.46292585170340683, 1.4755900281072059)
(0.4649298597194389, 1.7439649636606713)
(0.46693386773547096, 1.2285516294036596)
(0.46893787575150303, 1.7004865785563057)
(0.4709418837675351, 1.6938652416484088)
(0.4729458917835671, 1.7677869627387577)
(0.4749498997995992, 1.3638832544493404)
(0.47695390781563124, 2.017493967408841)
(0.4789579158316633, 1.7313639801175231)
(0.48096192384769537, 1.8439088828936692)
(0.48296593186372744, 1.4620134664449052)
(0.4849699398797595, 1.442421552221961)
(0.48697394789579157, 1.3478573924544501)
(0.48897795591182364, 1.5261826475972669)
(0.4909819639278557, 1.9694163380586944)
(0.49298597194388777, 1.6297925091857202)
(0.49498997995991983, 1.7976697142872338)
(0.4969939879759519, 1.5083228268441429)
(0.49899799599198397, 1.8240484125485383)
(0.501002004008016, 1.6896340524732985)
(0.503006012024048, 1.6151476320591172)
(0.5050100200400801, 1.633800072159576)
(0.5070140280561122, 1.545814693232915)
(0.5090180360721442, 1.4277073068089434)
(0.5110220440881763, 1.6072357047748245)
(0.5130260521042084, 1.5673263567709825)
(0.5150300601202404, 1.4795297402148866)
(0.5170340681362725, 1.5969952940985634)
(0.5190380761523046, 1.7532919105094393)
(0.5210420841683366, 1.754909788260937)
(0.5230460921843687, 1.3552238313220417)
(0.5250501002004008, 1.6663959067891443)
(0.5270541082164328, 1.3200195276139082)
(0.5290581162324649, 1.5836696970327813)
(0.531062124248497, 1.4631208328475636)
(0.533066132264529, 1.6222721860792237)
(0.5350701402805611, 1.7104806352621504)
(0.5370741482965932, 1.6516741064320277)
(0.5390781563126252, 1.8473489010769806)
(0.5410821643286573, 1.7818802502473972)
(0.5430861723446894, 1.7539790655445722)
(0.5450901803607214, 2.001523328162817)
(0.5470941883767535, 1.7871298191508496)
(0.5490981963927856, 1.8723570021348277)
(0.5511022044088176, 1.7434761742300502)
(0.5531062124248497, 1.8482755790392866)
(0.5551102204408818, 1.414667731452581)
(0.5571142284569138, 1.754469782435278)
(0.5591182364729459, 1.9340064817116795)
(0.561122244488978, 1.8997255363495806)
(0.56312625250501, 1.7451656374963593)
(0.5651302605210421, 1.7695234624516232)
(0.5671342685370742, 1.5156781119999518)
(0.5691382765531062, 1.9011985856628877)
(0.5711422845691383, 1.7812519997112135)
(0.5731462925851704, 1.7381890597078373)
(0.5751503006012024, 2.008052121939893)
(0.5771543086172345, 1.8332895520869739)
(0.5791583166332666, 1.9380831220344952)
(0.5811623246492986, 2.031638962135665)
(0.5831663326653307, 1.9312185445517551)
(0.5851703406813628, 1.8523547286033237)
(0.5871743486973948, 1.4774842668098682)
(0.5891783567134269, 2.1035658412833724)
(0.591182364729459, 1.8936595508230245)
(0.593186372745491, 1.9692655816348847)
(0.5951903807615231, 2.1533110920664313)
(0.5971943887775552, 1.6767771065743258)
(0.5991983967935872, 1.9932928511821624)
(0.6012024048096193, 2.1948585271165375)
(0.6032064128256514, 2.035785411959663)
(0.6052104208416834, 1.9293904853623294)
(0.6072144288577155, 1.680196599231184)
(0.6092184368737475, 1.8716767443778624)
(0.6112224448897795, 2.0552312690000507)
(0.6132264529058116, 1.7711520093393873)
(0.6152304609218436, 2.045232278491371)
(0.6172344689378757, 2.1935963358620776)
(0.6192384769539078, 2.214410867232158)
(0.6212424849699398, 1.7391235831941985)
(0.6232464929859719, 1.9025377283638678)
(0.625250501002004, 1.6686685824462604)
(0.627254509018036, 1.916229240952504)
(0.6292585170340681, 1.9490100458508353)
(0.6312625250501002, 1.5620372464687011)
(0.6332665330661322, 1.9813262776543377)
(0.6352705410821643, 1.8830384362300827)
(0.6372745490981964, 1.850300681399494)
(0.6392785571142284, 2.03385404520527)
(0.6412825651302605, 1.878984220305921)
(0.6432865731462926, 2.157849406802843)
(0.6452905811623246, 2.009172689265313)
(0.6472945891783567, 1.798084090999521)
(0.6492985971943888, 2.021514385926019)
(0.6513026052104208, 1.9452656115764)
(0.6533066132264529, 1.8772461511569472)
(0.655310621242485, 2.061913829224293)
(0.657314629258517, 1.9945209310959742)
(0.6593186372745491, 1.9852914333799379)
(0.6613226452905812, 1.8837054528860646)
(0.6633266533066132, 2.128423621826363)
(0.6653306613226453, 1.9598208697071713)
(0.6673346693386774, 1.7277196807633308)
(0.6693386773547094, 2.2077904508960504)
(0.6713426853707415, 2.1668211837337905)
(0.6733466933867736, 2.002693708916174)
(0.6753507014028056, 2.0078442823167255)
(0.6773547094188377, 1.985968430655806)
(0.6793587174348698, 2.050134492173128)
(0.6813627254509018, 2.2519257085279207)
(0.6833667334669339, 2.047001691496612)
(0.685370741482966, 1.8991638050321085)
(0.687374749498998, 1.3761708789875884)
(0.6893787575150301, 2.261769008873129)
(0.6913827655310621, 2.137434438861051)
(0.6933867735470942, 2.2023937412075716)
(0.6953907815631263, 2.1029768778358493)
(0.6973947895791583, 1.9853682163848383)
(0.6993987975951904, 1.7319760021543449)
(0.7014028056112225, 2.2239897298293805)
(0.7034068136272545, 1.9965672629887536)
(0.7054108216432866, 2.025612469535082)
(0.7074148296593187, 2.2280921762593646)
(0.7094188376753507, 2.2463882866430014)
(0.7114228456913828, 1.9080757884001036)
(0.7134268537074149, 2.307745814669651)
(0.7154308617234469, 2.0249732572205703)
(0.717434869739479, 2.262116627998223)
(0.7194388777555111, 2.3112263434853264)
(0.7214428857715431, 2.1937732908652245)
(0.7234468937875751, 2.4353880100204437)
(0.7254509018036072, 2.4240654148617153)
(0.7274549098196392, 2.182214160952022)
(0.7294589178356713, 2.392471912482124)
(0.7314629258517034, 2.0887104293096517)
(0.7334669338677354, 1.4360436550139393)
(0.7354709418837675, 2.299711304728246)
(0.7374749498997996, 1.9208939769004985)
(0.7394789579158316, 2.1906164851079977)
(0.7414829659318637, 1.881038881735131)
(0.7434869739478958, 2.255561815638604)
(0.7454909819639278, 2.4179551278463456)
(0.7474949899799599, 2.0119609288396596)
(0.749498997995992, 2.0298058526970215)
(0.751503006012024, 1.6333011656935128)
(0.7535070140280561, 2.0793738643081148)
(0.7555110220440882, 2.330909372275542)
(0.7575150300601202, 1.7604691558210135)
(0.7595190380761523, 1.9313047725724282)
(0.7615230460921844, 2.3881637123648676)
(0.7635270541082164, 2.0328523282606596)
(0.7655310621242485, 2.4423698681697346)
(0.7675350701402806, 1.8279945334675605)
(0.7695390781563126, 2.4261275708850674)
(0.7715430861723447, 2.485184061263883)
(0.7735470941883767, 2.2720051197199322)
(0.7755511022044088, 2.0156533259847116)
(0.7775551102204409, 1.861381186864918)
(0.779559118236473, 1.711421871011939)
(0.781563126252505, 2.189324240939667)
(0.7835671342685371, 2.3657742633029857)
(0.7855711422845691, 1.6527153292443801)
(0.7875751503006012, 2.000822487112644)
(0.7895791583166333, 2.398541009037843)
(0.7915831663326653, 2.328347357919057)
(0.7935871743486974, 1.8481909978373763)
(0.7955911823647295, 1.5580883962427128)
(0.7975951903807615, 2.17649285389922)
(0.7995991983967936, 2.1085851155549546)
(0.8016032064128257, 2.3502900345917044)
(0.8036072144288577, 1.6788161692825352)
(0.8056112224448898, 2.4262836780602193)
(0.8076152304609219, 2.158286638640147)
(0.8096192384769539, 2.0454908241335694)
(0.811623246492986, 2.082354822283268)
(0.8136272545090181, 2.109613590385445)
(0.8156312625250501, 2.199882728824793)
(0.8176352705410822, 2.1652921087503754)
(0.8196392785571143, 2.4106663996152915)
(0.8216432865731463, 2.4139144668676784)
(0.8236472945891784, 2.445670464664741)
(0.8256513026052105, 2.353299992642593)
(0.8276553106212425, 1.771407383313674)
(0.8296593186372746, 2.1115076998576163)
(0.8316633266533067, 1.9895287487384583)
(0.8336673346693386, 2.3253499427922772)
(0.8356713426853707, 2.2014416144945845)
(0.8376753507014028, 2.1988617007311286)
(0.8396793587174348, 1.7834665859775962)
(0.8416833667334669, 1.741049908807256)
(0.843687374749499, 1.8671532375861322)
(0.845691382765531, 2.171791102453087)
(0.8476953907815631, 2.3834784586001607)
(0.8496993987975952, 1.3852247291674635)
(0.8517034068136272, 2.420081861160069)
(0.8537074148296593, 1.6897453635550244)
(0.8557114228456913, 2.0027923124879004)
(0.8577154308617234, 2.282739702271626)
(0.8597194388777555, 2.0788244529576514)
(0.8617234468937875, 1.8527977270657239)
(0.8637274549098196, 1.8464226869050269)
(0.8657314629258517, 2.296204744166546)
(0.8677354709418837, 2.0769728502512588)
(0.8697394789579158, 2.038642348834251)
(0.8717434869739479, 2.215797007038854)
(0.87374749498998, 2.2576686153899295)
(0.875751503006012, 1.8320915798967212)
(0.8777555110220441, 1.8611208461115083)
(0.8797595190380761, 2.4465772368444862)
(0.8817635270541082, 2.353183011626394)
(0.8837675350701403, 2.1181646955500373)
(0.8857715430861723, 2.2891776758716507)
(0.8877755511022044, 2.3574874442119254)
(0.8897795591182365, 1.9628523547806886)
(0.8917835671342685, 1.9186380152307294)
(0.8937875751503006, 2.211643749755522)
(0.8957915831663327, 2.2525770968000733)
(0.8977955911823647, 1.4251612781128653)
(0.8997995991983968, 2.296298762872934)
(0.9018036072144289, 2.217979171356619)
(0.9038076152304609, 2.1888720436822178)
(0.905811623246493, 1.4115240106093938)
(0.9078156312625251, 2.4487916253427575)
(0.9098196392785571, 2.503687416631485)
(0.9118236472945892, 2.350559868300958)
(0.9138276553106213, 2.342253281093003)
(0.9158316633266533, 1.9160908750049905)
(0.9178356713426854, 2.1344802231808826)
(0.9198396793587175, 1.9026930285418484)
(0.9218436873747495, 1.9724015005279454)
(0.9238476953907816, 1.9369636152157776)
(0.9258517034068137, 2.409004239724735)
(0.9278557114228457, 2.2430628755395796)
(0.9298597194388778, 2.29512671727478)
(0.9318637274549099, 2.418601982432164)
(0.9338677354709419, 2.311279971280385)
(0.935871743486974, 2.239616698588405)
(0.9378757515030061, 2.1122971632341523)
(0.9398797595190381, 2.0923854834020363)
(0.9418837675350702, 2.497068082966504)
(0.9438877755511023, 2.3645888862966506)
(0.9458917835671342, 2.1214190821608003)
(0.9478957915831663, 2.0484285258167416)
(0.9498997995991983, 2.0259550658948227)
(0.9519038076152304, 2.1076913410752596)
(0.9539078156312625, 2.041403998180835)
(0.9559118236472945, 2.068673294710541)
(0.9579158316633266, 2.2625165375519787)
(0.9599198396793587, 2.3364469400737478)
(0.9619238476953907, 1.7767849916218919)
(0.9639278557114228, 2.167454573985916)
(0.9659318637274549, 2.0409399457993516)
(0.9679358717434869, 2.130993167774796)
(0.969939879759519, 2.4806354486071593)
(0.9719438877755511, 1.6745134821903254)
(0.9739478957915831, 2.2664830100067315)
(0.9759519038076152, 2.0125365386314678)
(0.9779559118236473, 2.285309583077561)
(0.9799599198396793, 2.461249159899044)
(0.9819639278557114, 2.1917853906867815)
(0.9839679358717435, 2.4161728551346373)
(0.9859719438877755, 2.1726031096544705)
(0.9879759519038076, 2.074082232344713)
(0.9899799599198397, 2.1466230503194406)
(0.9919839679358717, 2.2623914774101155)
(0.9939879759519038, 2.2247741055889665)
(0.9959919839679359, 2.1715547655929512)
(0.9979959919839679, 2.2784771043606)
(1.0, 2.1771932939775067)
};
\addlegendentry{local bound}
\end{axis}

\end{tikzpicture}


==> LCB-boundsplot.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = {101.6mm}, legend pos = {south east}, ylabel = {}, xmin = {-0.03}, xmax = {1.03}, ymax = {2.5541209043760986}, xlabel = {$\epsilon$}, {unbounded coords=jump, xticklabel style={rotate = 0}, yticklabel style={rotate = 0},     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
, grid = major}, ymin = {0}, width = {152.4mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=3,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 0.0)
(0.002004008016032064, 0.3968997578164256)
(0.004008016032064128, 0.5545265820211404)
(0.006012024048096192, 0.6727871070757273)
(0.008016032064128256, 0.7706701362198017)
(0.01002004008016032, 0.855530822520589)
(0.012024048096192385, 0.9311413362599164)
(0.014028056112224449, 0.9997425196114466)
(0.01603206412825651, 1.0627944052161817)
(0.018036072144288578, 1.1213111352101284)
(0.02004008016032064, 1.1760311003095978)
(0.022044088176352707, 1.2275117258616675)
(0.02404809619238477, 1.276186075912306)
(0.026052104208416832, 1.3223985435632457)
(0.028056112224448898, 1.3664283614174377)
(0.03006012024048096, 1.4085056571763288)
(0.03206412825651302, 1.4488227547874055)
(0.03406813627254509, 1.4875423364357658)
(0.036072144288577156, 1.524803469585124)
(0.03807615230460922, 1.560726144357743)
(0.04008016032064128, 1.5954147479759304)
(0.04208416833667335, 1.6289607656352179)
(0.04408817635270541, 1.6614449084456722)
(0.04609218436873747, 1.69293881033301)
(0.04809619238476954, 1.7235063960415353)
(0.050100200400801605, 1.753204994951633)
(0.052104208416833664, 1.7820862561587765)
(0.05410821643286573, 1.8101969065097363)
(0.056112224448897796, 1.8375793833315461)
(0.05811623246492986, 1.8642723662770129)
(0.06012024048096192, 1.8903112272763083)
(0.06212424849699399, 1.9157284134990695)
(0.06412825651302605, 1.9405537751279671)
(0.06613226452905811, 1.9648148473638167)
(0.06813627254509018, 1.9885370942390448)
(0.07014028056112225, 2.0117441203771147)
(0.07214428857715431, 2.034457855702811)
(0.07414829659318638, 2.0566987172101503)
(0.07615230460921844, 2.0784857511775217)
(0.0781563126252505, 2.099836758643267)
(0.08016032064128256, 2.1207684064887005)
(0.08216432865731463, 2.141296326096307)
(0.0841683366733467, 2.1614352012406264)
(0.08617234468937876, 2.181198846614164)
(0.08817635270541083, 2.20060027817979)
(0.09018036072144289, 2.219651776366024)
(0.09218436873747494, 2.2383649429754655)
(0.09418837675350701, 2.2567507525543222)
(0.09619238476953908, 2.2748195988680178)
(0.09819639278557114, 2.29258133704094)
(0.10020040080160321, 2.3100453218447115)
(0.10220440881763528, 2.3272204425566847)
(0.10420841683366733, 2.3441151547568473)
(0.1062124248496994, 2.3607375093855225)
(0.10821643286573146, 2.3770951793448574)
(0.11022044088176353, 2.393195483893209)
(0.11222444889779559, 2.409045411052182)
(0.11422845691382766, 2.4246516382207015)
(0.11623246492985972, 2.4400205511684097)
(0.11823647294589178, 2.4551582615614502)
(0.12024048096192384, 2.470070623156915)
(0.12224448897795591, 2.484763246787504)
(0.12424849699398798, 2.499241514245061)
(0.12625250501002003, NaN)
(0.1282565130260521, NaN)
(0.13026052104208416, NaN)
(0.13226452905811623, NaN)
(0.1342685370741483, NaN)
(0.13627254509018036, NaN)
(0.13827655310621242, NaN)
(0.1402805611222445, NaN)
(0.14228456913827656, NaN)
(0.14428857715430862, NaN)
(0.1462925851703407, NaN)
(0.14829659318637275, NaN)
(0.15030060120240482, NaN)
(0.1523046092184369, NaN)
(0.15430861723446893, NaN)
(0.156312625250501, NaN)
(0.15831663326653306, NaN)
(0.16032064128256512, NaN)
(0.1623246492985972, NaN)
(0.16432865731462926, NaN)
(0.16633266533066132, NaN)
(0.1683366733466934, NaN)
(0.17034068136272545, NaN)
(0.17234468937875752, NaN)
(0.1743486973947896, NaN)
(0.17635270541082165, NaN)
(0.17835671342685372, NaN)
(0.18036072144288579, NaN)
(0.18236472945891782, NaN)
(0.1843687374749499, NaN)
(0.18637274549098196, NaN)
(0.18837675350701402, NaN)
(0.1903807615230461, NaN)
(0.19238476953907815, NaN)
(0.19438877755511022, NaN)
(0.1963927855711423, NaN)
(0.19839679358717435, NaN)
(0.20040080160320642, NaN)
(0.20240480961923848, NaN)
(0.20440881763527055, NaN)
(0.20641282565130262, NaN)
(0.20841683366733466, NaN)
(0.21042084168336672, NaN)
(0.2124248496993988, NaN)
(0.21442885771543085, NaN)
(0.21643286573146292, NaN)
(0.218436873747495, NaN)
(0.22044088176352705, NaN)
(0.22244488977955912, NaN)
(0.22444889779559118, NaN)
(0.22645290581162325, NaN)
(0.22845691382765532, NaN)
(0.23046092184368738, NaN)
(0.23246492985971945, NaN)
(0.23446893787575152, NaN)
(0.23647294589178355, NaN)
(0.23847695390781562, NaN)
(0.24048096192384769, NaN)
(0.24248496993987975, NaN)
(0.24448897795591182, NaN)
(0.24649298597194388, NaN)
(0.24849699398797595, NaN)
(0.250501002004008, NaN)
(0.25250501002004005, NaN)
(0.2545090180360721, NaN)
(0.2565130260521042, NaN)
(0.25851703406813625, NaN)
(0.2605210420841683, NaN)
(0.2625250501002004, NaN)
(0.26452905811623245, NaN)
(0.2665330661322645, NaN)
(0.2685370741482966, NaN)
(0.27054108216432865, NaN)
(0.2725450901803607, NaN)
(0.2745490981963928, NaN)
(0.27655310621242485, NaN)
(0.2785571142284569, NaN)
(0.280561122244489, NaN)
(0.28256513026052105, NaN)
(0.2845691382765531, NaN)
(0.2865731462925852, NaN)
(0.28857715430861725, NaN)
(0.2905811623246493, NaN)
(0.2925851703406814, NaN)
(0.29458917835671344, NaN)
(0.2965931863727455, NaN)
(0.2985971943887776, NaN)
(0.30060120240480964, NaN)
(0.3026052104208417, NaN)
(0.3046092184368738, NaN)
(0.3066132264529058, NaN)
(0.30861723446893785, NaN)
(0.3106212424849699, NaN)
(0.312625250501002, NaN)
(0.31462925851703405, NaN)
(0.3166332665330661, NaN)
(0.3186372745490982, NaN)
(0.32064128256513025, NaN)
(0.3226452905811623, NaN)
(0.3246492985971944, NaN)
(0.32665330661322645, NaN)
(0.3286573146292585, NaN)
(0.3306613226452906, NaN)
(0.33266533066132264, NaN)
(0.3346693386773547, NaN)
(0.3366733466933868, NaN)
(0.33867735470941884, NaN)
(0.3406813627254509, NaN)
(0.342685370741483, NaN)
(0.34468937875751504, NaN)
(0.3466933867735471, NaN)
(0.3486973947895792, NaN)
(0.35070140280561124, NaN)
(0.3527054108216433, NaN)
(0.35470941883767537, NaN)
(0.35671342685370744, NaN)
(0.3587174348697395, NaN)
(0.36072144288577157, NaN)
(0.3627254509018036, NaN)
(0.36472945891783565, NaN)
(0.3667334669338677, NaN)
(0.3687374749498998, NaN)
(0.37074148296593185, NaN)
(0.3727454909819639, NaN)
(0.374749498997996, NaN)
(0.37675350701402804, NaN)
(0.3787575150300601, NaN)
(0.3807615230460922, NaN)
(0.38276553106212424, NaN)
(0.3847695390781563, NaN)
(0.3867735470941884, NaN)
(0.38877755511022044, NaN)
(0.3907815631262525, NaN)
(0.3927855711422846, NaN)
(0.39478957915831664, NaN)
(0.3967935871743487, NaN)
(0.39879759519038077, NaN)
(0.40080160320641284, NaN)
(0.4028056112224449, NaN)
(0.40480961923847697, NaN)
(0.40681362725450904, NaN)
(0.4088176352705411, NaN)
(0.41082164328657317, NaN)
(0.41282565130260523, NaN)
(0.4148296593186373, NaN)
(0.4168336673346693, NaN)
(0.4188376753507014, NaN)
(0.42084168336673344, NaN)
(0.4228456913827655, NaN)
(0.4248496993987976, NaN)
(0.42685370741482964, NaN)
(0.4288577154308617, NaN)
(0.4308617234468938, NaN)
(0.43286573146292584, NaN)
(0.4348697394789579, NaN)
(0.43687374749499, NaN)
(0.43887775551102204, NaN)
(0.4408817635270541, NaN)
(0.44288577154308617, NaN)
(0.44488977955911824, NaN)
(0.4468937875751503, NaN)
(0.44889779559118237, NaN)
(0.45090180360721444, NaN)
(0.4529058116232465, NaN)
(0.45490981963927857, NaN)
(0.45691382765531063, NaN)
(0.4589178356713427, NaN)
(0.46092184368737477, NaN)
(0.46292585170340683, NaN)
(0.4649298597194389, NaN)
(0.46693386773547096, NaN)
(0.46893787575150303, NaN)
(0.4709418837675351, NaN)
(0.4729458917835671, NaN)
(0.4749498997995992, NaN)
(0.47695390781563124, NaN)
(0.4789579158316633, NaN)
(0.48096192384769537, NaN)
(0.48296593186372744, NaN)
(0.4849699398797595, NaN)
(0.48697394789579157, NaN)
(0.48897795591182364, NaN)
(0.4909819639278557, NaN)
(0.49298597194388777, NaN)
(0.49498997995991983, NaN)
(0.4969939879759519, NaN)
(0.49899799599198397, NaN)
(0.501002004008016, NaN)
(0.503006012024048, NaN)
(0.5050100200400801, NaN)
(0.5070140280561122, NaN)
(0.5090180360721442, NaN)
(0.5110220440881763, NaN)
(0.5130260521042084, NaN)
(0.5150300601202404, NaN)
(0.5170340681362725, NaN)
(0.5190380761523046, NaN)
(0.5210420841683366, NaN)
(0.5230460921843687, NaN)
(0.5250501002004008, NaN)
(0.5270541082164328, NaN)
(0.5290581162324649, NaN)
(0.531062124248497, NaN)
(0.533066132264529, NaN)
(0.5350701402805611, NaN)
(0.5370741482965932, NaN)
(0.5390781563126252, NaN)
(0.5410821643286573, NaN)
(0.5430861723446894, NaN)
(0.5450901803607214, NaN)
(0.5470941883767535, NaN)
(0.5490981963927856, NaN)
(0.5511022044088176, NaN)
(0.5531062124248497, NaN)
(0.5551102204408818, NaN)
(0.5571142284569138, NaN)
(0.5591182364729459, NaN)
(0.561122244488978, NaN)
(0.56312625250501, NaN)
(0.5651302605210421, NaN)
(0.5671342685370742, NaN)
(0.5691382765531062, NaN)
(0.5711422845691383, NaN)
(0.5731462925851704, NaN)
(0.5751503006012024, NaN)
(0.5771543086172345, NaN)
(0.5791583166332666, NaN)
(0.5811623246492986, NaN)
(0.5831663326653307, NaN)
(0.5851703406813628, NaN)
(0.5871743486973948, NaN)
(0.5891783567134269, NaN)
(0.591182364729459, NaN)
(0.593186372745491, NaN)
(0.5951903807615231, NaN)
(0.5971943887775552, NaN)
(0.5991983967935872, NaN)
(0.6012024048096193, NaN)
(0.6032064128256514, NaN)
(0.6052104208416834, NaN)
(0.6072144288577155, NaN)
(0.6092184368737475, NaN)
(0.6112224448897795, NaN)
(0.6132264529058116, NaN)
(0.6152304609218436, NaN)
(0.6172344689378757, NaN)
(0.6192384769539078, NaN)
(0.6212424849699398, NaN)
(0.6232464929859719, NaN)
(0.625250501002004, NaN)
(0.627254509018036, NaN)
(0.6292585170340681, NaN)
(0.6312625250501002, NaN)
(0.6332665330661322, NaN)
(0.6352705410821643, NaN)
(0.6372745490981964, NaN)
(0.6392785571142284, NaN)
(0.6412825651302605, NaN)
(0.6432865731462926, NaN)
(0.6452905811623246, NaN)
(0.6472945891783567, NaN)
(0.6492985971943888, NaN)
(0.6513026052104208, NaN)
(0.6533066132264529, NaN)
(0.655310621242485, NaN)
(0.657314629258517, NaN)
(0.6593186372745491, NaN)
(0.6613226452905812, NaN)
(0.6633266533066132, NaN)
(0.6653306613226453, NaN)
(0.6673346693386774, NaN)
(0.6693386773547094, NaN)
(0.6713426853707415, NaN)
(0.6733466933867736, NaN)
(0.6753507014028056, NaN)
(0.6773547094188377, NaN)
(0.6793587174348698, NaN)
(0.6813627254509018, NaN)
(0.6833667334669339, NaN)
(0.685370741482966, NaN)
(0.687374749498998, NaN)
(0.6893787575150301, NaN)
(0.6913827655310621, NaN)
(0.6933867735470942, NaN)
(0.6953907815631263, NaN)
(0.6973947895791583, NaN)
(0.6993987975951904, NaN)
(0.7014028056112225, NaN)
(0.7034068136272545, NaN)
(0.7054108216432866, NaN)
(0.7074148296593187, NaN)
(0.7094188376753507, NaN)
(0.7114228456913828, NaN)
(0.7134268537074149, NaN)
(0.7154308617234469, NaN)
(0.717434869739479, NaN)
(0.7194388777555111, NaN)
(0.7214428857715431, NaN)
(0.7234468937875751, NaN)
(0.7254509018036072, NaN)
(0.7274549098196392, NaN)
(0.7294589178356713, NaN)
(0.7314629258517034, NaN)
(0.7334669338677354, NaN)
(0.7354709418837675, NaN)
(0.7374749498997996, NaN)
(0.7394789579158316, NaN)
(0.7414829659318637, NaN)
(0.7434869739478958, NaN)
(0.7454909819639278, NaN)
(0.7474949899799599, NaN)
(0.749498997995992, NaN)
(0.751503006012024, NaN)
(0.7535070140280561, NaN)
(0.7555110220440882, NaN)
(0.7575150300601202, NaN)
(0.7595190380761523, NaN)
(0.7615230460921844, NaN)
(0.7635270541082164, NaN)
(0.7655310621242485, NaN)
(0.7675350701402806, NaN)
(0.7695390781563126, NaN)
(0.7715430861723447, NaN)
(0.7735470941883767, NaN)
(0.7755511022044088, NaN)
(0.7775551102204409, NaN)
(0.779559118236473, NaN)
(0.781563126252505, NaN)
(0.7835671342685371, NaN)
(0.7855711422845691, NaN)
(0.7875751503006012, NaN)
(0.7895791583166333, NaN)
(0.7915831663326653, NaN)
(0.7935871743486974, NaN)
(0.7955911823647295, NaN)
(0.7975951903807615, NaN)
(0.7995991983967936, NaN)
(0.8016032064128257, NaN)
(0.8036072144288577, NaN)
(0.8056112224448898, NaN)
(0.8076152304609219, NaN)
(0.8096192384769539, NaN)
(0.811623246492986, NaN)
(0.8136272545090181, NaN)
(0.8156312625250501, NaN)
(0.8176352705410822, NaN)
(0.8196392785571143, NaN)
(0.8216432865731463, NaN)
(0.8236472945891784, NaN)
(0.8256513026052105, NaN)
(0.8276553106212425, NaN)
(0.8296593186372746, NaN)
(0.8316633266533067, NaN)
(0.8336673346693386, NaN)
(0.8356713426853707, NaN)
(0.8376753507014028, NaN)
(0.8396793587174348, NaN)
(0.8416833667334669, NaN)
(0.843687374749499, NaN)
(0.845691382765531, NaN)
(0.8476953907815631, NaN)
(0.8496993987975952, NaN)
(0.8517034068136272, NaN)
(0.8537074148296593, NaN)
(0.8557114228456913, NaN)
(0.8577154308617234, NaN)
(0.8597194388777555, NaN)
(0.8617234468937875, NaN)
(0.8637274549098196, NaN)
(0.8657314629258517, NaN)
(0.8677354709418837, NaN)
(0.8697394789579158, NaN)
(0.8717434869739479, NaN)
(0.87374749498998, NaN)
(0.875751503006012, NaN)
(0.8777555110220441, NaN)
(0.8797595190380761, NaN)
(0.8817635270541082, NaN)
(0.8837675350701403, NaN)
(0.8857715430861723, NaN)
(0.8877755511022044, NaN)
(0.8897795591182365, NaN)
(0.8917835671342685, NaN)
(0.8937875751503006, NaN)
(0.8957915831663327, NaN)
(0.8977955911823647, NaN)
(0.8997995991983968, NaN)
(0.9018036072144289, NaN)
(0.9038076152304609, NaN)
(0.905811623246493, NaN)
(0.9078156312625251, NaN)
(0.9098196392785571, NaN)
(0.9118236472945892, NaN)
(0.9138276553106213, NaN)
(0.9158316633266533, NaN)
(0.9178356713426854, NaN)
(0.9198396793587175, NaN)
(0.9218436873747495, NaN)
(0.9238476953907816, NaN)
(0.9258517034068137, NaN)
(0.9278557114228457, NaN)
(0.9298597194388778, NaN)
(0.9318637274549099, NaN)
(0.9338677354709419, NaN)
(0.935871743486974, NaN)
(0.9378757515030061, NaN)
(0.9398797595190381, NaN)
(0.9418837675350702, NaN)
(0.9438877755511023, NaN)
(0.9458917835671342, NaN)
(0.9478957915831663, NaN)
(0.9498997995991983, NaN)
(0.9519038076152304, NaN)
(0.9539078156312625, NaN)
(0.9559118236472945, NaN)
(0.9579158316633266, NaN)
(0.9599198396793587, NaN)
(0.9619238476953907, NaN)
(0.9639278557114228, NaN)
(0.9659318637274549, NaN)
(0.9679358717434869, NaN)
(0.969939879759519, NaN)
(0.9719438877755511, NaN)
(0.9739478957915831, NaN)
(0.9759519038076152, NaN)
(0.9779559118236473, NaN)
(0.9799599198396793, NaN)
(0.9819639278557114, NaN)
(0.9839679358717435, NaN)
(0.9859719438877755, NaN)
(0.9879759519038076, NaN)
(0.9899799599198397, NaN)
(0.9919839679358717, NaN)
(0.9939879759519038, NaN)
(0.9959919839679359, NaN)
(0.9979959919839679, NaN)
(1.0, NaN)
};
\addlegendentry{RHS of \eqref{eq:Ras_Renyi_bound}}
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=3,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, -0.0)
(0.002004008016032064, 0.25544297711195196)
(0.004008016032064128, 0.35955355799504873)
(0.006012024048096192, 0.4387637907306089)
(0.008016032064128256, 0.5050832401558363)
(0.01002004008016032, 0.5631637046541008)
(0.012024048096192385, 0.6153909052800919)
(0.014028056112224449, 0.6631820661099354)
(0.01603206412825651, 0.7074605838658465)
(0.018036072144288578, 0.7488678493076332)
(0.02004008016032064, 0.7878708526380824)
(0.022044088176352707, 0.8248221314646041)
(0.02404809619238477, 0.8599955703549184)
(0.026052104208416832, 0.8936089734003623)
(0.028056112224448898, 0.9258389335268403)
(0.03006012024048096, 0.9568309869457973)
(0.03206412825651302, 0.9867067606271562)
(0.03406813627254509, 1.0155691343956892)
(0.036072144288577156, 1.043506052766093)
(0.03807615230460922, 1.0705933946336685)
(0.04008016032064128, 1.0968971707037078)
(0.04208416833667335, 1.1224752316733173)
(0.04408817635270541, 1.1473786140593014)
(0.04609218436873747, 1.171652613412293)
(0.04809619238476954, 1.1953376495174062)
(0.050100200400801605, 1.218469970833894)
(0.052104208416833664, 1.2410822332415476)
(0.05410821643286573, 1.2632039794645105)
(0.056112224448897796, 1.2848620392438204)
(0.05811623246492986, 1.306080865705657)
(0.06012024048096192, 1.3268828199353189)
(0.06212424849699399, 1.3472884131833232)
(0.06412825651302605, 1.3673165141672108)
(0.06613226452905811, 1.386984527426832)
(0.06813627254509018, 1.4063085475251114)
(0.07014028056112225, 1.4253034929760537)
(0.07214428857715431, 1.4439832230653686)
(0.07414829659318638, 1.4623606401610532)
(0.07615230460921844, 1.4804477796577244)
(0.0781563126252505, 1.498255889333909)
(0.08016032064128256, 1.51579549960668)
(0.08216432865731463, 1.5330764859281396)
(0.0841683366733467, 1.5501081243720547)
(0.08617234468937876, 1.5668991412975504)
(0.08817635270541083, 1.5834577578434295)
(0.09018036072144289, 1.5997917298959146)
(0.09218436873747494, 1.615908384080243)
(0.09418837675350701, 1.6318146502491442)
(0.09619238476953908, 1.6475170908761214)
(0.09819639278557114, 1.6630219277064944)
(0.10020040080160321, 1.67833506597255)
(0.10220440881763528, 1.693462116439502)
(0.10420841683366733, 1.7084084155151322)
(0.1062124248496994, 1.723179043626999)
(0.10821643286573146, 1.7377788420461953)
(0.11022044088176353, 1.7522124283152096)
(0.11222444889779559, 1.7664842104188703)
(0.11422845691382766, 1.7805983998213146)
(0.11623246492985972, 1.794559023477948)
(0.11823647294589178, 1.8083699349191986)
(0.12024048096192384, 1.822034824492252)
(0.12224448897795591, 1.8355572288376463)
(0.12424849699398798, 1.8489405396694507)
(0.12625250501002003, 1.8621880119205703)
(0.1282565130260521, 1.8753027713083967)
(0.13026052104208416, 1.8882878213704286)
(0.13226452905811623, 1.9011460500145563)
(0.1342685370741483, 1.9138802356243034)
(0.13627254509018036, 1.9264930527554274)
(0.13827655310621242, 1.938987077456825)
(0.1402805611222445, 1.9513647922455744)
(0.14228456913827656, 1.9636285907632027)
(0.14428857715430862, 1.9757807821377926)
(0.1462925851703407, 1.9878235950743126)
(0.14829659318637275, 1.9997591816935927)
(0.15030060120240482, 2.0115896211385613)
(0.1523046092184369, 2.0233169229647516)
(0.15430861723446893, 2.0349430303306493)
(0.156312625250501, 2.046469823002127)
(0.15831663326653306, 2.057899120184035)
(0.16032064128256512, 2.069232683190948)
(0.1623246492985972, 2.0804722179680897)
(0.16432865731462926, 2.091619377472574)
(0.16633266533066132, 2.102675763924318)
(0.1683366733466934, 2.1136429309352165)
(0.17034068136272545, 2.124522385524544)
(0.17234468937875752, 2.135315590027916)
(0.1743486973947896, 2.1460239639065968)
(0.17635270541082165, 2.1566488854634422)
(0.17835671342685372, 2.1671916934712847)
(0.18036072144288579, 2.177653688719172)
(0.18236472945891782, 2.1880361354814504)
(0.1843687374749499, 2.198340262914351)
(0.18637274549098196, 2.208567266384403)
(0.18837675350701402, 2.218718308732687)
(0.1903807615230461, 2.2287945214786777)
(0.19238476953907815, 2.238797005967163)
(0.19438877755511022, 2.2487268344614955)
(0.1963927855711423, 2.258585051186199)
(0.19839679358717435, 2.2683726733217813)
(0.20040080160320642, 2.278090691954389)
(0.20240480961923848, 2.2877400729827877)
(0.20440881763527055, 2.2973217579849816)
(0.20641282565130262, 2.306836665046646)
(0.20841683366733466, 2.3162856895534047)
(0.21042084168336672, 2.3256697049488606)
(0.2124248496993988, 2.334989563460164)
(0.21442885771543085, 2.344246096792809)
(0.21643286573146292, 2.3534401167962216)
(0.218436873747495, 2.362572416101634)
(0.22044088176352705, 2.371643768733637)
(0.22244488977955912, 2.3806549306967155)
(0.22444889779559118, 2.389606640538019)
(0.22645290581162325, 2.3984996198875135)
(0.22845691382765532, 2.407334573976623)
(0.23046092184368738, 2.4161121921363975)
(0.23246492985971945, 2.424833148276173)
(0.23446893787575152, 2.433498101343658)
(0.23647294589178355, 2.442107695767306)
(0.23847695390781562, 2.45066256188181)
(0.24048096192384769, 2.459163316337482)
(0.24248496993987975, 2.467610562494269)
(0.24448897795591182, 2.4760048908010854)
(0.24649298597194388, 2.484346879161139)
(0.24849699398797595, 2.4926370932838604)
(0.250501002004008, 2.5008760870240394)
(0.25250501002004005, 2.5090644027087174)
(0.2545090180360721, 2.5172025714523825)
(0.2565130260521042, 2.5252911134609577)
(0.25851703406813625, 2.533330538325077)
(0.2605210420841683, 2.5413213453030865)
(0.2625250501002004, 2.5492640235942288)
(0.26452905811623245, 2.5571590526023873)
(0.2665330661322645, 2.5650069021908184)
(0.2685370741482966, 2.5728080329282137)
(0.27054108216432865, 2.580562896326466)
(0.2725450901803607, 2.5882719350704644)
(0.2745490981963928, 2.5959355832402413)
(0.27655310621242485, 2.603554266525783)
(0.2785571142284569, 2.6111284024347925)
(0.280561122244489, 2.6186584004936684)
(0.28256513026052105, 2.6261446624419933)
(0.2845691382765531, 2.633587582420753)
(0.2865731462925852, 2.640987547154552)
(0.28857715430861725, 2.648344936128037)
(0.2905811623246493, 2.6556601217567635)
(0.2925851703406814, 2.6629334695527036)
(0.29458917835671344, 2.6701653382846007)
(0.2965931863727455, 2.677356080133362)
(0.2985971943887776, 2.6845060408426704)
(0.30060120240480964, 2.691615559864996)
(0.3026052104208417, 2.698684970503167)
(0.3046092184368738, 2.7057146000476644)
(0.3066132264529058, 2.7127047699098004)
(0.30861723446893785, 2.719655795750908)
(0.3106212424849699, 2.7265679876077122)
(0.312625250501002, 2.733441650013984)
(0.31462925851703405, 2.74027708211864)
(0.3166332665330661, 2.747074577800378)
(0.3186372745490982, 2.7538344257789977)
(0.32064128256513025, 2.7605569097235)
(0.3226452905811623, 2.767242308357081)
(0.3246492985971944, 2.773890895559131)
(0.32665330661322645, 2.7805029404643227)
(0.3286573146292585, 2.7870787075589067)
(0.3306613226452906, 2.793618456774291)
(0.33266533066132264, 2.8001224435779997)
(0.3346693386773547, 2.806590919062093)
(0.3366733466933868, 2.813024130029139)
(0.33867735470941884, 2.8194223190758048)
(0.3406813627254509, 2.8257857246741502)
(0.342685370741483, 2.832114581250696)
(0.34468937875751504, 2.838409119263338)
(0.3466933867735471, 2.8446695652761673)
(0.3486973947895792, 2.8508961420322714)
(0.35070140280561124, 2.8570890685245764)
(0.3527054108216433, 2.8632485600647812)
(0.35470941883767537, 2.8693748283504568)
(0.35671342685370744, 2.875468081530352)
(0.3587174348697395, 2.8815285242679702)
(0.36072144288577157, 2.887556357803467)
(0.3627254509018036, 2.8935517800139037)
(0.36472945891783565, 2.8995149854719346)
(0.3667334669338677, 2.9054461655029438)
(0.3687374749498998, 2.911345508240695)
(0.37074148296593185, 2.917213198681527)
(0.3727454909819639, 2.923049418737149)
(0.374749498997996, 2.928854347286057)
(0.37675350701402804, 2.9346281602236304)
(0.3787575150300601, 2.940371030510929)
(0.3807615230460922, 2.946083128222239)
(0.38276553106212424, 2.9517646205913852)
(0.3847695390781563, 2.9574156720568765)
(0.3867735470941884, 2.9630364443058705)
(0.38877755511022044, 2.9686270963170287)
(0.3907815631262525, 2.974187784402269)
(0.3927855711422846, 2.97971866224746)
(0.39478957915831664, 2.985219880952067)
(0.3967935871743487, 2.990691589067791)
(0.39879759519038077, 2.996133932636226)
(0.40080160320641284, 3.0015470552255517)
(0.4028056112224449, 3.006931097966296)
(0.40480961923847697, 3.012286199586178)
(0.40681362725450904, 3.0176124964440643)
(0.4088176352705411, 3.0229101225630695)
(0.41082164328657317, 3.0281792096627895)
(0.41282565130260523, 3.033419887190724)
(0.4148296593186373, 3.038632282352895)
(0.4168336673346693, 3.043816520143665)
(0.4188376753507014, 3.0489727233748027)
(0.42084168336673344, 3.0541010127037858)
(0.4228456913827655, 3.0592015066613776)
(0.4248496993987976, 3.064274321678488)
(0.42685370741482964, 3.069319572112327)
(0.4288577154308617, 3.0743373702718855)
(0.4308617234468938, 3.0793278264427295)
(0.43286573146292584, 3.0842910489111564)
(0.4348697394789579, 3.0892271439877006)
(0.43687374749499, 3.094136216030011)
(0.43887775551102204, 3.0990183674651193)
(0.4408817635270541, 3.103873698811101)
(0.44288577154308617, 3.10870230869815)
(0.44488977955911824, 3.1135042938890725)
(0.4468937875751503, 3.11827974929922)
(0.44889779559118237, 3.1230287680158564)
(0.45090180360721444, 3.1277514413169945)
(0.4529058116232465, 3.1324478586896776)
(0.45490981963927857, 3.1371181078477575)
(0.45691382765531063, 3.141762274749142)
(0.4589178356713427, 3.1463804436125407)
(0.46092184368737477, 3.150972696933714)
(0.46292585170340683, 3.155539115501232)
(0.4649298597194389, 3.16007977841175)
(0.46693386773547096, 3.1645947630848115)
(0.46893787575150303, 3.16908414527719)
(0.4709418837675351, 3.173547999096767)
(0.4729458917835671, 3.1779863970159545)
(0.4749498997995992, 3.182399409884686)
(0.47695390781563124, 3.1867871069429516)
(0.4789579158316633, 3.191149555832914)
(0.48096192384769537, 3.1954868226105906)
(0.48296593186372744, 3.199798971757118)
(0.4849699398797595, 3.2040860661895936)
(0.48697394789579157, 3.2083481672715175)
(0.48897795591182364, 3.2125853348228177)
(0.4909819639278557, 3.216797627129479)
(0.49298597194388777, 3.220985100952776)
(0.49498997995991983, 3.2251478115381054)
(0.4969939879759519, 3.2292858126234383)
(0.49899799599198397, 3.2333991564473803)
(0.501002004008016, 3.237487893756855)
(0.503006012024048, 3.2415520738143986)
(0.5050100200400801, 3.245591744405092)
(0.5070140280561122, 3.2496069518431083)
(0.5090180360721442, 3.253597740977893)
(0.5110220440881763, 3.2575641551999763)
(0.5130260521042084, 3.2615062364464236)
(0.5150300601202404, 3.2654240252059106)
(0.5170340681362725, 3.269317560523445)
(0.5190380761523046, 3.2731868800047206)
(0.5210420841683366, 3.277032019820124)
(0.5230460921843687, 3.280853014708358)
(0.5250501002004008, 3.2846498979797363)
(0.5270541082164328, 3.2884227015190977)
(0.5290581162324649, 3.2921714557883734)
(0.531062124248497, 3.2958961898287993)
(0.533066132264529, 3.2995969312627693)
(0.5350701402805611, 3.3032737062953266)
(0.5370741482965932, 3.3069265397153056)
(0.5390781563126252, 3.3105554548961176)
(0.5410821643286573, 3.3141604737961643)
(0.5430861723446894, 3.31774161695891)
(0.5450901803607214, 3.3212989035125826)
(0.5470941883767535, 3.324832351169512)
(0.5490981963927856, 3.3283419762251123)
(0.5511022044088176, 3.331827793556487)
(0.5531062124248497, 3.3352898166206826)
(0.5551102204408818, 3.338728057452556)
(0.5571142284569138, 3.3421425266622817)
(0.5591182364729459, 3.3455332334324788)
(0.561122244488978, 3.3489001855149554)
(0.56312625250501, 3.3522433892270858)
(0.5651302605210421, 3.355562849447787)
(0.5671342685370742, 3.358858569613119)
(0.5691382765531062, 3.362130551711485)
(0.5711422845691383, 3.365378796278438)
(0.5731462925851704, 3.3686033023910884)
(0.5751503006012024, 3.371804067662102)
(0.5771543086172345, 3.374981088233291)
(0.5791583166332666, 3.378134358768785)
(0.5811623246492986, 3.381263872447784)
(0.5831663326653307, 3.384369620956884)
(0.5851703406813628, 3.3874515944819623)
(0.5871743486973948, 3.390509781699634)
(0.5891783567134269, 3.3935441697682514)
(0.591182364729459, 3.3965547443184567)
(0.593186372745491, 3.3995414894432643)
(0.5951903807615231, 3.4025043876876877)
(0.5971943887775552, 3.405443420037871)
(0.5991983967935872, 3.408358565909754)
(0.6012024048096193, 3.411249803137226)
(0.6032064128256514, 3.414117107959781)
(0.6052104208416834, 3.4169604550096673)
(0.6072144288577155, 3.419779817298498)
(0.6092184368737475, 3.422575166203339)
(0.6112224448897795, 3.4253464714522464)
(0.6132264529058116, 3.4280937011092485)
(0.6152304609218436, 3.4308168215587576)
(0.6172344689378757, 3.433515797489402)
(0.6192384769539078, 3.4361905918772635)
(0.6212424849699398, 3.4388411659685065)
(0.6232464929859719, 3.4414674792613886)
(0.625250501002004, 3.44406948948763)
(0.627254509018036, 3.446647152593137)
(0.6292585170340681, 3.4492004227180577)
(0.6312625250501002, 3.4517292521761487)
(0.6332665330661322, 3.454233591433453)
(0.6352705410821643, 3.4567133890862474)
(0.6372745490981964, 3.459168591838264)
(0.6392785571142284, 3.461599144477152)
(0.6412825651302605, 3.46400498985016)
(0.6432865731462926, 3.466386068839037)
(0.6452905811623246, 3.468742320334097)
(0.6472945891783567, 3.471073681207455)
(0.6492985971943888, 3.4733800862854074)
(0.6513026052104208, 3.4756614683199056)
(0.6533066132264529, 3.477917757959139)
(0.655310621242485, 3.480148883717161)
(0.657314629258517, 3.482354771942567)
(0.6593186372745491, 3.4845353467861675)
(0.6613226452905812, 3.4866905301676394)
(0.6633266533066132, 3.488820241741132)
(0.6653306613226453, 3.490924398859779)
(0.6673346693386774, 3.4930029165390946)
(0.6693386773547094, 3.495055707419221)
(0.6713426853707415, 3.4970826817259826)
(0.6733466933867736, 3.499083747230718)
(0.6753507014028056, 3.5010588092088404)
(0.6773547094188377, 3.5030077703971068)
(0.6793587174348698, 3.5049305309495216)
(0.6813627254509018, 3.5068269883918655)
(0.6833667334669339, 3.5086970375747746)
(0.685370741482966, 3.5105405706253463)
(0.687374749498998, 3.5123574768971992)
(0.6893787575150301, 3.514147642918958)
(0.6913827655310621, 3.5159109523410836)
(0.6933867735470942, 3.517647285881027)
(0.6953907815631263, 3.5193565212666034)
(0.6973947895791583, 3.5210385331775726)
(0.6993987975951904, 3.522693193185318)
(0.7014028056112225, 3.5243203696905936)
(0.7034068136272545, 3.5259199278592397)
(0.7054108216432866, 3.5274917295558215)
(0.7074148296593187, 3.529035633275087)
(0.7094188376753507, 3.5305514940711857)
(0.7114228456913828, 3.532039163484557)
(0.7134268537074149, 3.5334984894663974)
(0.7154308617234469, 3.5349293163006212)
(0.717434869739479, 3.5363314845232194)
(0.7194388777555111, 3.537704830838911)
(0.7214428857715431, 3.539049188034986)
(0.7234468937875751, 3.540364384892237)
(0.7254509018036072, 3.541650246092851)
(0.7274549098196392, 3.5429065921251532)
(0.7294589178356713, 3.544133239185069)
(0.7314629258517034, 3.545329999074181)
(0.7334669338677354, 3.5464966790942363)
(0.7354709418837675, 3.5476330819379513)
(0.7374749498997996, 3.5487390055759875)
(0.7394789579158316, 3.5498142431398985)
(0.7414829659318637, 3.550858582800924)
(0.7434869739478958, 3.551871807644422)
(0.7454909819639278, 3.5528536955397625)
(0.7474949899799599, 3.5538040190054976)
(0.749498997995992, 3.5547225450695827)
(0.751503006012024, 3.5556090351244594)
(0.7535070140280561, 3.5564632447767455)
(0.7555110220440882, 3.5572849236913098)
(0.7575150300601202, 3.5580738154294758)
(0.7595190380761523, 3.5588296572810822)
(0.7615230460921844, 3.5595521800901344)
(0.7635270541082164, 3.5602411080737286)
(0.7655310621242485, 3.560896158633962)
(0.7675350701402806, 3.561517042162478)
(0.7695390781563126, 3.562103461837316)
(0.7715430861723447, 3.5626551134116777)
(0.7735470941883767, 3.5631716849942467)
(0.7755511022044088, 3.563652856820627)
(0.7775551102204409, 3.5640983010154783)
(0.779559118236473, 3.5645076813448813)
(0.781563126252505, 3.5648806529584527)
(0.7835671342685371, 3.5652168621206783)
(0.7855711422845691, 3.565515945930934)
(0.7875751503006012, 3.5657775320315994)
(0.7895791583166333, 3.566001238303649)
(0.7915831663326653, 3.5661866725490654)
(0.7935871743486974, 3.566333432159386)
(0.7955911823647295, 3.5664411037696233)
(0.7975951903807615, 3.566509262896789)
(0.7995991983967936, 3.5665374735621693)
(0.8016032064128257, 3.5665252878964635)
(0.8036072144288577, 3.5664722457268314)
(0.8056112224448898, 3.566377874144834)
(0.8076152304609219, 3.5662416870541724)
(0.8096192384769539, 3.566063184697089)
(0.811623246492986, 3.5658418531581613)
(0.8136272545090181, 3.5655771638441984)
(0.8156312625250501, 3.565268572938792)
(0.8176352705410822, 3.564915520830028)
(0.8196392785571143, 3.5645174315097172)
(0.8216432865731463, 3.564073711942411)
(0.8236472945891784, 3.5635837514023265)
(0.8256513026052105, 3.5630469207761686)
(0.8276553106212425, 3.5624625718296934)
(0.8296593186372746, 3.561830036435685)
(0.8316633266533067, 3.5611486257608402)
(0.8336673346693386, 3.5604176294088674)
(0.8356713426853707, 3.5596363145168928)
(0.8376753507014028, 3.5588039248020245)
(0.8396793587174348, 3.557919679554685)
(0.8416833667334669, 3.5569827725750534)
(0.843687374749499, 3.5559923710486165)
(0.845691382765531, 3.5549476143565526)
(0.8476953907815631, 3.553847612816262)
(0.8496993987975952, 3.5526914463469725)
(0.8517034068136272, 3.551478163054917)
(0.8537074148296593, 3.5502067777320736)
(0.8557114228456913, 3.5488762702619465)
(0.8577154308617234, 3.547485583925249)
(0.8597194388777555, 3.546033623597716)
(0.8617234468937875, 3.5445192538315413)
(0.8637274549098196, 3.5429412968111147)
(0.8657314629258517, 3.5412985301728805)
(0.8677354709418837, 3.5395896846780865)
(0.8697394789579158, 3.5378134417261538)
(0.8717434869739479, 3.535968430695092)
(0.87374749498998, 3.5340532260940645)
(0.875751503006012, 3.5320663445116263)
(0.8777555110220441, 3.5300062413414266)
(0.8797595190380761, 3.527871307265237)
(0.8817635270541082, 3.5256598644709545)
(0.8837675350701403, 3.523370162580773)
(0.8857715430861723, 3.521000374261906)
(0.8877755511022044, 3.51854859048909)
(0.8897795591182365, 3.516012815424521)
(0.8917835671342685, 3.5133909608767575)
(0.8937875751503006, 3.510680840295525)
(0.8957915831663327, 3.507880162254005)
(0.8977955911823647, 3.5049865233641255)
(0.8997995991983968, 3.501997400563389)
(0.9018036072144289, 3.498910142703741)
(0.9038076152304609, 3.4957219613637087)
(0.905811623246493, 3.4924299207943155)
(0.9078156312625251, 3.4890309268968283)
(0.9098196392785571, 3.4855217151159015)
(0.9118236472945892, 3.4818988371147683)
(0.9138276553106213, 3.478158646079307)
(0.9158316633266533, 3.4742972804744996)
(0.9178356713426854, 3.470310646049327)
(0.9198396793587175, 3.4661943958535844)
(0.9218436873747495, 3.4619439079913965)
(0.9238476953907816, 3.457554260790049)
(0.9258517034068137, 3.4530202050073275)
(0.9278557114228457, 3.4483361326339423)
(0.9298597194388778, 3.443496041766858)
(0.9318637274549099, 3.4384934969312977)
(0.9338677354709419, 3.433321584109216)
(0.935871743486974, 3.4279728595846377)
(0.9378757515030061, 3.4224392915339785)
(0.9398797595190381, 3.416712193062659)
(0.9418837675350702, 3.410782145105343)
(0.9438877755511023, 3.404638907248898)
(0.9458917835671342, 3.398271314082102)
(0.9478957915831663, 3.391667154093187)
(0.9498997995991983, 3.384813027383447)
(0.9519038076152304, 3.3776941774836993)
(0.9539078156312625, 3.3702942912685954)
(0.9559118236472945, 3.3625952592452877)
(0.9579158316633266, 3.354576886180802)
(0.9599198396793587, 3.346216538882773)
(0.9619238476953907, 3.33748871359968)
(0.9639278557114228, 3.3283644994143304)
(0.9659318637274549, 3.3188109053304724)
(0.9679358717434869, 3.308790006182425)
(0.969939879759519, 3.2982578439209247)
(0.9719438877755511, 3.2871629927683195)
(0.9739478957915831, 3.2754446533015584)
(0.9759519038076152, 3.263030071404533)
(0.9779559118236473, 3.249830964532127)
(0.9799599198396793, 3.235738444485241)
(0.9819639278557114, 3.220615582755833)
(0.9839679358717435, 3.204286124245765)
(0.9859719438877755, 3.186516587489463)
(0.9879759519038076, 3.16698629067359)
(0.9899799599198397, 3.145233548934844)
(0.9919839679358717, 3.1205497636646924)
(0.9939879759519038, 3.0917420876975292)
(0.9959919839679359, 3.0564846351360972)
(0.9979959919839679, 3.0087726367893777)
(1.0, 2.8853900817779268)
};
\addlegendentry{\cite{Renyi-CMNF}}
\addplot+ [color ={rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity=1.0,
line width=3,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 2.321928094887362)
(0.002004008016032064, 2.321928094887362)
(0.004008016032064128, 2.321928094887362)
(0.006012024048096192, 2.321928094887362)
(0.008016032064128256, 2.321928094887362)
(0.01002004008016032, 2.321928094887362)
(0.012024048096192385, 2.321928094887362)
(0.014028056112224449, 2.321928094887362)
(0.01603206412825651, 2.321928094887362)
(0.018036072144288578, 2.321928094887362)
(0.02004008016032064, 2.321928094887362)
(0.022044088176352707, 2.321928094887362)
(0.02404809619238477, 2.321928094887362)
(0.026052104208416832, 2.321928094887362)
(0.028056112224448898, 2.321928094887362)
(0.03006012024048096, 2.321928094887362)
(0.03206412825651302, 2.321928094887362)
(0.03406813627254509, 2.321928094887362)
(0.036072144288577156, 2.321928094887362)
(0.03807615230460922, 2.321928094887362)
(0.04008016032064128, 2.321928094887362)
(0.04208416833667335, 2.321928094887362)
(0.04408817635270541, 2.321928094887362)
(0.04609218436873747, 2.321928094887362)
(0.04809619238476954, 2.321928094887362)
(0.050100200400801605, 2.321928094887362)
(0.052104208416833664, 2.321928094887362)
(0.05410821643286573, 2.321928094887362)
(0.056112224448897796, 2.321928094887362)
(0.05811623246492986, 2.321928094887362)
(0.06012024048096192, 2.321928094887362)
(0.06212424849699399, 2.321928094887362)
(0.06412825651302605, 2.321928094887362)
(0.06613226452905811, 2.321928094887362)
(0.06813627254509018, 2.321928094887362)
(0.07014028056112225, 2.321928094887362)
(0.07214428857715431, 2.321928094887362)
(0.07414829659318638, 2.321928094887362)
(0.07615230460921844, 2.321928094887362)
(0.0781563126252505, 2.321928094887362)
(0.08016032064128256, 2.321928094887362)
(0.08216432865731463, 2.321928094887362)
(0.0841683366733467, 2.321928094887362)
(0.08617234468937876, 2.321928094887362)
(0.08817635270541083, 2.321928094887362)
(0.09018036072144289, 2.321928094887362)
(0.09218436873747494, 2.321928094887362)
(0.09418837675350701, 2.321928094887362)
(0.09619238476953908, 2.321928094887362)
(0.09819639278557114, 2.321928094887362)
(0.10020040080160321, 2.321928094887362)
(0.10220440881763528, 2.321928094887362)
(0.10420841683366733, 2.321928094887362)
(0.1062124248496994, 2.321928094887362)
(0.10821643286573146, 2.321928094887362)
(0.11022044088176353, 2.321928094887362)
(0.11222444889779559, 2.321928094887362)
(0.11422845691382766, 2.321928094887362)
(0.11623246492985972, 2.321928094887362)
(0.11823647294589178, 2.321928094887362)
(0.12024048096192384, 2.321928094887362)
(0.12224448897795591, 2.321928094887362)
(0.12424849699398798, 2.321928094887362)
(0.12625250501002003, 2.321928094887362)
(0.1282565130260521, 2.321928094887362)
(0.13026052104208416, 2.321928094887362)
(0.13226452905811623, 2.321928094887362)
(0.1342685370741483, 2.321928094887362)
(0.13627254509018036, 2.321928094887362)
(0.13827655310621242, 2.321928094887362)
(0.1402805611222445, 2.321928094887362)
(0.14228456913827656, 2.321928094887362)
(0.14428857715430862, 2.321928094887362)
(0.1462925851703407, 2.321928094887362)
(0.14829659318637275, 2.321928094887362)
(0.15030060120240482, 2.321928094887362)
(0.1523046092184369, 2.321928094887362)
(0.15430861723446893, 2.321928094887362)
(0.156312625250501, 2.321928094887362)
(0.15831663326653306, 2.321928094887362)
(0.16032064128256512, 2.321928094887362)
(0.1623246492985972, 2.321928094887362)
(0.16432865731462926, 2.321928094887362)
(0.16633266533066132, 2.321928094887362)
(0.1683366733466934, 2.321928094887362)
(0.17034068136272545, 2.321928094887362)
(0.17234468937875752, 2.321928094887362)
(0.1743486973947896, 2.321928094887362)
(0.17635270541082165, 2.321928094887362)
(0.17835671342685372, 2.321928094887362)
(0.18036072144288579, 2.321928094887362)
(0.18236472945891782, 2.321928094887362)
(0.1843687374749499, 2.321928094887362)
(0.18637274549098196, 2.321928094887362)
(0.18837675350701402, 2.321928094887362)
(0.1903807615230461, 2.321928094887362)
(0.19238476953907815, 2.321928094887362)
(0.19438877755511022, 2.321928094887362)
(0.1963927855711423, 2.321928094887362)
(0.19839679358717435, 2.321928094887362)
(0.20040080160320642, 2.321928094887362)
(0.20240480961923848, 2.321928094887362)
(0.20440881763527055, 2.321928094887362)
(0.20641282565130262, 2.321928094887362)
(0.20841683366733466, 2.321928094887362)
(0.21042084168336672, 2.321928094887362)
(0.2124248496993988, 2.321928094887362)
(0.21442885771543085, 2.321928094887362)
(0.21643286573146292, 2.321928094887362)
(0.218436873747495, 2.321928094887362)
(0.22044088176352705, 2.321928094887362)
(0.22244488977955912, 2.321928094887362)
(0.22444889779559118, 2.321928094887362)
(0.22645290581162325, 2.321928094887362)
(0.22845691382765532, 2.321928094887362)
(0.23046092184368738, 2.321928094887362)
(0.23246492985971945, 2.321928094887362)
(0.23446893787575152, 2.321928094887362)
(0.23647294589178355, 2.321928094887362)
(0.23847695390781562, 2.321928094887362)
(0.24048096192384769, 2.321928094887362)
(0.24248496993987975, 2.321928094887362)
(0.24448897795591182, 2.321928094887362)
(0.24649298597194388, 2.321928094887362)
(0.24849699398797595, 2.321928094887362)
(0.250501002004008, 2.321928094887362)
(0.25250501002004005, 2.321928094887362)
(0.2545090180360721, 2.321928094887362)
(0.2565130260521042, 2.321928094887362)
(0.25851703406813625, 2.321928094887362)
(0.2605210420841683, 2.321928094887362)
(0.2625250501002004, 2.321928094887362)
(0.26452905811623245, 2.321928094887362)
(0.2665330661322645, 2.321928094887362)
(0.2685370741482966, 2.321928094887362)
(0.27054108216432865, 2.321928094887362)
(0.2725450901803607, 2.321928094887362)
(0.2745490981963928, 2.321928094887362)
(0.27655310621242485, 2.321928094887362)
(0.2785571142284569, 2.321928094887362)
(0.280561122244489, 2.321928094887362)
(0.28256513026052105, 2.321928094887362)
(0.2845691382765531, 2.321928094887362)
(0.2865731462925852, 2.321928094887362)
(0.28857715430861725, 2.321928094887362)
(0.2905811623246493, 2.321928094887362)
(0.2925851703406814, 2.321928094887362)
(0.29458917835671344, 2.321928094887362)
(0.2965931863727455, 2.321928094887362)
(0.2985971943887776, 2.321928094887362)
(0.30060120240480964, 2.321928094887362)
(0.3026052104208417, 2.321928094887362)
(0.3046092184368738, 2.321928094887362)
(0.3066132264529058, 2.321928094887362)
(0.30861723446893785, 2.321928094887362)
(0.3106212424849699, 2.321928094887362)
(0.312625250501002, 2.321928094887362)
(0.31462925851703405, 2.321928094887362)
(0.3166332665330661, 2.321928094887362)
(0.3186372745490982, 2.321928094887362)
(0.32064128256513025, 2.321928094887362)
(0.3226452905811623, 2.321928094887362)
(0.3246492985971944, 2.321928094887362)
(0.32665330661322645, 2.321928094887362)
(0.3286573146292585, 2.321928094887362)
(0.3306613226452906, 2.321928094887362)
(0.33266533066132264, 2.321928094887362)
(0.3346693386773547, 2.321928094887362)
(0.3366733466933868, 2.321928094887362)
(0.33867735470941884, 2.321928094887362)
(0.3406813627254509, 2.321928094887362)
(0.342685370741483, 2.321928094887362)
(0.34468937875751504, 2.321928094887362)
(0.3466933867735471, 2.321928094887362)
(0.3486973947895792, 2.321928094887362)
(0.35070140280561124, 2.321928094887362)
(0.3527054108216433, 2.321928094887362)
(0.35470941883767537, 2.321928094887362)
(0.35671342685370744, 2.321928094887362)
(0.3587174348697395, 2.321928094887362)
(0.36072144288577157, 2.321928094887362)
(0.3627254509018036, 2.321928094887362)
(0.36472945891783565, 2.321928094887362)
(0.3667334669338677, 2.321928094887362)
(0.3687374749498998, 2.321928094887362)
(0.37074148296593185, 2.321928094887362)
(0.3727454909819639, 2.321928094887362)
(0.374749498997996, 2.321928094887362)
(0.37675350701402804, 2.321928094887362)
(0.3787575150300601, 2.321928094887362)
(0.3807615230460922, 2.321928094887362)
(0.38276553106212424, 2.321928094887362)
(0.3847695390781563, 2.321928094887362)
(0.3867735470941884, 2.321928094887362)
(0.38877755511022044, 2.321928094887362)
(0.3907815631262525, 2.321928094887362)
(0.3927855711422846, 2.321928094887362)
(0.39478957915831664, 2.321928094887362)
(0.3967935871743487, 2.321928094887362)
(0.39879759519038077, 2.321928094887362)
(0.40080160320641284, 2.321928094887362)
(0.4028056112224449, 2.321928094887362)
(0.40480961923847697, 2.321928094887362)
(0.40681362725450904, 2.321928094887362)
(0.4088176352705411, 2.321928094887362)
(0.41082164328657317, 2.321928094887362)
(0.41282565130260523, 2.321928094887362)
(0.4148296593186373, 2.321928094887362)
(0.4168336673346693, 2.321928094887362)
(0.4188376753507014, 2.321928094887362)
(0.42084168336673344, 2.321928094887362)
(0.4228456913827655, 2.321928094887362)
(0.4248496993987976, 2.321928094887362)
(0.42685370741482964, 2.321928094887362)
(0.4288577154308617, 2.321928094887362)
(0.4308617234468938, 2.321928094887362)
(0.43286573146292584, 2.321928094887362)
(0.4348697394789579, 2.321928094887362)
(0.43687374749499, 2.321928094887362)
(0.43887775551102204, 2.321928094887362)
(0.4408817635270541, 2.321928094887362)
(0.44288577154308617, 2.321928094887362)
(0.44488977955911824, 2.321928094887362)
(0.4468937875751503, 2.321928094887362)
(0.44889779559118237, 2.321928094887362)
(0.45090180360721444, 2.321928094887362)
(0.4529058116232465, 2.321928094887362)
(0.45490981963927857, 2.321928094887362)
(0.45691382765531063, 2.321928094887362)
(0.4589178356713427, 2.321928094887362)
(0.46092184368737477, 2.321928094887362)
(0.46292585170340683, 2.321928094887362)
(0.4649298597194389, 2.321928094887362)
(0.46693386773547096, 2.321928094887362)
(0.46893787575150303, 2.321928094887362)
(0.4709418837675351, 2.321928094887362)
(0.4729458917835671, 2.321928094887362)
(0.4749498997995992, 2.321928094887362)
(0.47695390781563124, 2.321928094887362)
(0.4789579158316633, 2.321928094887362)
(0.48096192384769537, 2.321928094887362)
(0.48296593186372744, 2.321928094887362)
(0.4849699398797595, 2.321928094887362)
(0.48697394789579157, 2.321928094887362)
(0.48897795591182364, 2.321928094887362)
(0.4909819639278557, 2.321928094887362)
(0.49298597194388777, 2.321928094887362)
(0.49498997995991983, 2.321928094887362)
(0.4969939879759519, 2.321928094887362)
(0.49899799599198397, 2.321928094887362)
(0.501002004008016, 2.321928094887362)
(0.503006012024048, 2.321928094887362)
(0.5050100200400801, 2.321928094887362)
(0.5070140280561122, 2.321928094887362)
(0.5090180360721442, 2.321928094887362)
(0.5110220440881763, 2.321928094887362)
(0.5130260521042084, 2.321928094887362)
(0.5150300601202404, 2.321928094887362)
(0.5170340681362725, 2.321928094887362)
(0.5190380761523046, 2.321928094887362)
(0.5210420841683366, 2.321928094887362)
(0.5230460921843687, 2.321928094887362)
(0.5250501002004008, 2.321928094887362)
(0.5270541082164328, 2.321928094887362)
(0.5290581162324649, 2.321928094887362)
(0.531062124248497, 2.321928094887362)
(0.533066132264529, 2.321928094887362)
(0.5350701402805611, 2.321928094887362)
(0.5370741482965932, 2.321928094887362)
(0.5390781563126252, 2.321928094887362)
(0.5410821643286573, 2.321928094887362)
(0.5430861723446894, 2.321928094887362)
(0.5450901803607214, 2.321928094887362)
(0.5470941883767535, 2.321928094887362)
(0.5490981963927856, 2.321928094887362)
(0.5511022044088176, 2.321928094887362)
(0.5531062124248497, 2.321928094887362)
(0.5551102204408818, 2.321928094887362)
(0.5571142284569138, 2.321928094887362)
(0.5591182364729459, 2.321928094887362)
(0.561122244488978, 2.321928094887362)
(0.56312625250501, 2.321928094887362)
(0.5651302605210421, 2.321928094887362)
(0.5671342685370742, 2.321928094887362)
(0.5691382765531062, 2.321928094887362)
(0.5711422845691383, 2.321928094887362)
(0.5731462925851704, 2.321928094887362)
(0.5751503006012024, 2.321928094887362)
(0.5771543086172345, 2.321928094887362)
(0.5791583166332666, 2.321928094887362)
(0.5811623246492986, 2.321928094887362)
(0.5831663326653307, 2.321928094887362)
(0.5851703406813628, 2.321928094887362)
(0.5871743486973948, 2.321928094887362)
(0.5891783567134269, 2.321928094887362)
(0.591182364729459, 2.321928094887362)
(0.593186372745491, 2.321928094887362)
(0.5951903807615231, 2.321928094887362)
(0.5971943887775552, 2.321928094887362)
(0.5991983967935872, 2.321928094887362)
(0.6012024048096193, 2.321928094887362)
(0.6032064128256514, 2.321928094887362)
(0.6052104208416834, 2.321928094887362)
(0.6072144288577155, 2.321928094887362)
(0.6092184368737475, 2.321928094887362)
(0.6112224448897795, 2.321928094887362)
(0.6132264529058116, 2.321928094887362)
(0.6152304609218436, 2.321928094887362)
(0.6172344689378757, 2.321928094887362)
(0.6192384769539078, 2.321928094887362)
(0.6212424849699398, 2.321928094887362)
(0.6232464929859719, 2.321928094887362)
(0.625250501002004, 2.321928094887362)
(0.627254509018036, 2.321928094887362)
(0.6292585170340681, 2.321928094887362)
(0.6312625250501002, 2.321928094887362)
(0.6332665330661322, 2.321928094887362)
(0.6352705410821643, 2.321928094887362)
(0.6372745490981964, 2.321928094887362)
(0.6392785571142284, 2.321928094887362)
(0.6412825651302605, 2.321928094887362)
(0.6432865731462926, 2.321928094887362)
(0.6452905811623246, 2.321928094887362)
(0.6472945891783567, 2.321928094887362)
(0.6492985971943888, 2.321928094887362)
(0.6513026052104208, 2.321928094887362)
(0.6533066132264529, 2.321928094887362)
(0.655310621242485, 2.321928094887362)
(0.657314629258517, 2.321928094887362)
(0.6593186372745491, 2.321928094887362)
(0.6613226452905812, 2.321928094887362)
(0.6633266533066132, 2.321928094887362)
(0.6653306613226453, 2.321928094887362)
(0.6673346693386774, 2.321928094887362)
(0.6693386773547094, 2.321928094887362)
(0.6713426853707415, 2.321928094887362)
(0.6733466933867736, 2.321928094887362)
(0.6753507014028056, 2.321928094887362)
(0.6773547094188377, 2.321928094887362)
(0.6793587174348698, 2.321928094887362)
(0.6813627254509018, 2.321928094887362)
(0.6833667334669339, 2.321928094887362)
(0.685370741482966, 2.321928094887362)
(0.687374749498998, 2.321928094887362)
(0.6893787575150301, 2.321928094887362)
(0.6913827655310621, 2.321928094887362)
(0.6933867735470942, 2.321928094887362)
(0.6953907815631263, 2.321928094887362)
(0.6973947895791583, 2.321928094887362)
(0.6993987975951904, 2.321928094887362)
(0.7014028056112225, 2.321928094887362)
(0.7034068136272545, 2.321928094887362)
(0.7054108216432866, 2.321928094887362)
(0.7074148296593187, 2.321928094887362)
(0.7094188376753507, 2.321928094887362)
(0.7114228456913828, 2.321928094887362)
(0.7134268537074149, 2.321928094887362)
(0.7154308617234469, 2.321928094887362)
(0.717434869739479, 2.321928094887362)
(0.7194388777555111, 2.321928094887362)
(0.7214428857715431, 2.321928094887362)
(0.7234468937875751, 2.321928094887362)
(0.7254509018036072, 2.321928094887362)
(0.7274549098196392, 2.321928094887362)
(0.7294589178356713, 2.321928094887362)
(0.7314629258517034, 2.321928094887362)
(0.7334669338677354, 2.321928094887362)
(0.7354709418837675, 2.321928094887362)
(0.7374749498997996, 2.321928094887362)
(0.7394789579158316, 2.321928094887362)
(0.7414829659318637, 2.321928094887362)
(0.7434869739478958, 2.321928094887362)
(0.7454909819639278, 2.321928094887362)
(0.7474949899799599, 2.321928094887362)
(0.749498997995992, 2.321928094887362)
(0.751503006012024, 2.321928094887362)
(0.7535070140280561, 2.321928094887362)
(0.7555110220440882, 2.321928094887362)
(0.7575150300601202, 2.321928094887362)
(0.7595190380761523, 2.321928094887362)
(0.7615230460921844, 2.321928094887362)
(0.7635270541082164, 2.321928094887362)
(0.7655310621242485, 2.321928094887362)
(0.7675350701402806, 2.321928094887362)
(0.7695390781563126, 2.321928094887362)
(0.7715430861723447, 2.321928094887362)
(0.7735470941883767, 2.321928094887362)
(0.7755511022044088, 2.321928094887362)
(0.7775551102204409, 2.321928094887362)
(0.779559118236473, 2.321928094887362)
(0.781563126252505, 2.321928094887362)
(0.7835671342685371, 2.321928094887362)
(0.7855711422845691, 2.321928094887362)
(0.7875751503006012, 2.321928094887362)
(0.7895791583166333, 2.321928094887362)
(0.7915831663326653, 2.321928094887362)
(0.7935871743486974, 2.321928094887362)
(0.7955911823647295, 2.321928094887362)
(0.7975951903807615, 2.321928094887362)
(0.7995991983967936, 2.321928094887362)
(0.8016032064128257, 2.321928094887362)
(0.8036072144288577, 2.321928094887362)
(0.8056112224448898, 2.321928094887362)
(0.8076152304609219, 2.321928094887362)
(0.8096192384769539, 2.321928094887362)
(0.811623246492986, 2.321928094887362)
(0.8136272545090181, 2.321928094887362)
(0.8156312625250501, 2.321928094887362)
(0.8176352705410822, 2.321928094887362)
(0.8196392785571143, 2.321928094887362)
(0.8216432865731463, 2.321928094887362)
(0.8236472945891784, 2.321928094887362)
(0.8256513026052105, 2.321928094887362)
(0.8276553106212425, 2.321928094887362)
(0.8296593186372746, 2.321928094887362)
(0.8316633266533067, 2.321928094887362)
(0.8336673346693386, 2.321928094887362)
(0.8356713426853707, 2.321928094887362)
(0.8376753507014028, 2.321928094887362)
(0.8396793587174348, 2.321928094887362)
(0.8416833667334669, 2.321928094887362)
(0.843687374749499, 2.321928094887362)
(0.845691382765531, 2.321928094887362)
(0.8476953907815631, 2.321928094887362)
(0.8496993987975952, 2.321928094887362)
(0.8517034068136272, 2.321928094887362)
(0.8537074148296593, 2.321928094887362)
(0.8557114228456913, 2.321928094887362)
(0.8577154308617234, 2.321928094887362)
(0.8597194388777555, 2.321928094887362)
(0.8617234468937875, 2.321928094887362)
(0.8637274549098196, 2.321928094887362)
(0.8657314629258517, 2.321928094887362)
(0.8677354709418837, 2.321928094887362)
(0.8697394789579158, 2.321928094887362)
(0.8717434869739479, 2.321928094887362)
(0.87374749498998, 2.321928094887362)
(0.875751503006012, 2.321928094887362)
(0.8777555110220441, 2.321928094887362)
(0.8797595190380761, 2.321928094887362)
(0.8817635270541082, 2.321928094887362)
(0.8837675350701403, 2.321928094887362)
(0.8857715430861723, 2.321928094887362)
(0.8877755511022044, 2.321928094887362)
(0.8897795591182365, 2.321928094887362)
(0.8917835671342685, 2.321928094887362)
(0.8937875751503006, 2.321928094887362)
(0.8957915831663327, 2.321928094887362)
(0.8977955911823647, 2.321928094887362)
(0.8997995991983968, 2.321928094887362)
(0.9018036072144289, 2.321928094887362)
(0.9038076152304609, 2.321928094887362)
(0.905811623246493, 2.321928094887362)
(0.9078156312625251, 2.321928094887362)
(0.9098196392785571, 2.321928094887362)
(0.9118236472945892, 2.321928094887362)
(0.9138276553106213, 2.321928094887362)
(0.9158316633266533, 2.321928094887362)
(0.9178356713426854, 2.321928094887362)
(0.9198396793587175, 2.321928094887362)
(0.9218436873747495, 2.321928094887362)
(0.9238476953907816, 2.321928094887362)
(0.9258517034068137, 2.321928094887362)
(0.9278557114228457, 2.321928094887362)
(0.9298597194388778, 2.321928094887362)
(0.9318637274549099, 2.321928094887362)
(0.9338677354709419, 2.321928094887362)
(0.935871743486974, 2.321928094887362)
(0.9378757515030061, 2.321928094887362)
(0.9398797595190381, 2.321928094887362)
(0.9418837675350702, 2.321928094887362)
(0.9438877755511023, 2.321928094887362)
(0.9458917835671342, 2.321928094887362)
(0.9478957915831663, 2.321928094887362)
(0.9498997995991983, 2.321928094887362)
(0.9519038076152304, 2.321928094887362)
(0.9539078156312625, 2.321928094887362)
(0.9559118236472945, 2.321928094887362)
(0.9579158316633266, 2.321928094887362)
(0.9599198396793587, 2.321928094887362)
(0.9619238476953907, 2.321928094887362)
(0.9639278557114228, 2.321928094887362)
(0.9659318637274549, 2.321928094887362)
(0.9679358717434869, 2.321928094887362)
(0.969939879759519, 2.321928094887362)
(0.9719438877755511, 2.321928094887362)
(0.9739478957915831, 2.321928094887362)
(0.9759519038076152, 2.321928094887362)
(0.9779559118236473, 2.321928094887362)
(0.9799599198396793, 2.321928094887362)
(0.9819639278557114, 2.321928094887362)
(0.9839679358717435, 2.321928094887362)
(0.9859719438877755, 2.321928094887362)
(0.9879759519038076, 2.321928094887362)
(0.9899799599198397, 2.321928094887362)
(0.9919839679358717, 2.321928094887362)
(0.9939879759519038, 2.321928094887362)
(0.9959919839679359, 2.321928094887362)
(0.9979959919839679, 2.321928094887362)
(1.0, 2.321928094887362)
};
\addlegendentry{$\log d$}
\addplot+ [only marks = {true}, color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity=1.0,
line width=0,
solid,mark = x,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, draw opacity = 1.0,
    fill = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 0.0)
(0.002004008016032064, 0.005307818707734224)
(0.004008016032064128, 0.07058548196137093)
(0.006012024048096192, 0.03687696317593736)
(0.008016032064128256, 0.13253030245676323)
(0.01002004008016032, 0.04420153635706492)
(0.012024048096192385, 0.05607726848301908)
(0.014028056112224449, 0.018517333253947665)
(0.01603206412825651, 0.05857902953226435)
(0.018036072144288578, 0.16308212724113713)
(0.02004008016032064, 0.017591924396396674)
(0.022044088176352707, 0.02083404206621875)
(0.02404809619238477, 0.17267944601835827)
(0.026052104208416832, 0.23807044474072092)
(0.028056112224448898, 0.047328583276606384)
(0.03006012024048096, 0.05361726325884586)
(0.03206412825651302, 0.13927496083633506)
(0.03406813627254509, 0.07946186735117555)
(0.036072144288577156, 0.1712187006966539)
(0.03807615230460922, 0.17781170418949732)
(0.04008016032064128, 0.11324247754911765)
(0.04208416833667335, 0.20464051650747583)
(0.04408817635270541, 0.21385419823557728)
(0.04609218436873747, 0.2638913342720679)
(0.04809619238476954, 0.07783173002151722)
(0.050100200400801605, 0.18360297934019076)
(0.052104208416833664, 0.258684691374484)
(0.05410821643286573, 0.22528701402588047)
(0.056112224448897796, 0.3139611626154686)
(0.05811623246492986, 0.2856123795650465)
(0.06012024048096192, 0.40003565009398856)
(0.06212424849699399, 0.11578259477281483)
(0.06412825651302605, 0.24205005986773553)
(0.06613226452905811, 0.5173929657741139)
(0.06813627254509018, 0.28413063039034747)
(0.07014028056112225, 0.28085593108124396)
(0.07214428857715431, 0.4619682155790332)
(0.07414829659318638, 0.29849192417187576)
(0.07615230460921844, 0.08918156233881547)
(0.0781563126252505, 0.40402193081148674)
(0.08016032064128256, 0.5178054368306069)
(0.08216432865731463, 0.12995610726974105)
(0.0841683366733467, 0.307356817262487)
(0.08617234468937876, 0.05509662994725595)
(0.08817635270541083, 0.48060218170069446)
(0.09018036072144289, 0.20080825966517724)
(0.09218436873747494, 0.48397155836265426)
(0.09418837675350701, 0.34351669380152816)
(0.09619238476953908, 0.374086730650933)
(0.09819639278557114, 0.5559354561351666)
(0.10020040080160321, 0.37551697312985155)
(0.10220440881763528, 0.2586035720630886)
(0.10420841683366733, 0.35232065142904845)
(0.1062124248496994, 0.45453950168490165)
(0.10821643286573146, 0.35413768715202254)
(0.11022044088176353, 0.543428407079636)
(0.11222444889779559, 0.38316725003772256)
(0.11422845691382766, 0.3460338736953983)
(0.11623246492985972, 0.41689257868682583)
(0.11823647294589178, 0.45428342734168337)
(0.12024048096192384, 0.32496874554949695)
(0.12224448897795591, 0.590235517064539)
(0.12424849699398798, 0.37319059325683357)
(0.12625250501002003, 0.3601171955387439)
(0.1282565130260521, 0.8208855775270338)
(0.13026052104208416, 0.8425309826699487)
(0.13226452905811623, 0.40054238751430327)
(0.1342685370741483, 0.5092568389618672)
(0.13627254509018036, 0.6373847514058406)
(0.13827655310621242, 0.4657987643962591)
(0.1402805611222445, 0.48704425399943796)
(0.14228456913827656, 0.32475672571903114)
(0.14428857715430862, 0.2737869188047015)
(0.1462925851703407, 0.6482858483471887)
(0.14829659318637275, 0.5714122359450826)
(0.15030060120240482, 0.47853244665493055)
(0.1523046092184369, 0.7730102888937183)
(0.15430861723446893, 0.5994582481193824)
(0.156312625250501, 0.4000922225353738)
(0.15831663326653306, 0.4329333219353635)
(0.16032064128256512, 0.6232763597052946)
(0.1623246492985972, 0.8330171381630012)
(0.16432865731462926, 0.5115947002308738)
(0.16633266533066132, 0.9046602886717838)
(0.1683366733466934, 0.6157819723237379)
(0.17034068136272545, 0.8269247979929106)
(0.17234468937875752, 0.7076768052430602)
(0.1743486973947896, 0.39043249570952443)
(0.17635270541082165, 0.42315727520736535)
(0.17835671342685372, 0.6884305365963612)
(0.18036072144288579, 0.710511528669574)
(0.18236472945891782, 0.6027760309305252)
(0.1843687374749499, 0.9841087254738141)
(0.18637274549098196, 0.5776388295804205)
(0.18837675350701402, 0.4995479748634919)
(0.1903807615230461, 0.9663767135372046)
(0.19238476953907815, 0.44611214914698105)
(0.19438877755511022, 0.5646290313503757)
(0.1963927855711423, 0.722206264423799)
(0.19839679358717435, 0.6436685392823547)
(0.20040080160320642, 1.0100728229380675)
(0.20240480961923848, 1.432078211010959)
(0.20440881763527055, 1.0181088407937642)
(0.20641282565130262, 0.6406206900068196)
(0.20841683366733466, 1.0131207367279007)
(0.21042084168336672, 0.7173616032940129)
(0.2124248496993988, 0.6432984143018057)
(0.21442885771543085, 0.764097851975106)
(0.21643286573146292, 0.5421249035784625)
(0.218436873747495, 0.7378425479838713)
(0.22044088176352705, 0.6034324762897296)
(0.22244488977955912, 0.5546123175131976)
(0.22444889779559118, 0.7593099373755037)
(0.22645290581162325, 0.9122450648009655)
(0.22845691382765532, 0.8553526212686486)
(0.23046092184368738, 0.4493485438195264)
(0.23246492985971945, 0.812489394513427)
(0.23446893787575152, 1.0375877565796825)
(0.23647294589178355, 0.653401088040596)
(0.23847695390781562, 1.3418905558234089)
(0.24048096192384769, 0.5865407108819964)
(0.24248496993987975, 1.1245839633140784)
(0.24448897795591182, 0.5909471265071433)
(0.24649298597194388, 0.8399174325701235)
(0.24849699398797595, 0.7865350444808239)
(0.250501002004008, 1.0837695598345505)
(0.25250501002004005, 1.2378366010308812)
(0.2545090180360721, 0.8461596133700304)
(0.2565130260521042, 1.037464563304556)
(0.25851703406813625, 0.7340119655927997)
(0.2605210420841683, 0.811255729843531)
(0.2625250501002004, 0.8754924801612947)
(0.26452905811623245, 0.8046868152993272)
(0.2665330661322645, 1.2452813329501087)
(0.2685370741482966, 0.654289665632342)
(0.27054108216432865, 1.2598916721451983)
(0.2725450901803607, 0.9279921216031184)
(0.2745490981963928, 0.7638544688183515)
(0.27655310621242485, 1.2029037535818312)
(0.2785571142284569, 0.7556405549243932)
(0.280561122244489, 0.7609096744736319)
(0.28256513026052105, 0.8830655746366236)
(0.2845691382765531, 0.6403950519024986)
(0.2865731462925852, 0.8931124109677788)
(0.28857715430861725, 0.9991756063168064)
(0.2905811623246493, 1.0053939481061196)
(0.2925851703406814, 1.5385156546442817)
(0.29458917835671344, 1.074200967475544)
(0.2965931863727455, 0.7433682212545951)
(0.2985971943887776, 1.2925386112865929)
(0.30060120240480964, 1.2354155218222305)
(0.3026052104208417, 1.2893311958736642)
(0.3046092184368738, 1.6994935109704814)
(0.3066132264529058, 1.0980377833038657)
(0.30861723446893785, 1.6473858662411125)
(0.3106212424849699, 0.85215263861504)
(0.312625250501002, 1.291297646770501)
(0.31462925851703405, 1.7082657626782116)
(0.3166332665330661, 0.8348765706618679)
(0.3186372745490982, 0.7749309026847193)
(0.32064128256513025, 1.254631345632698)
(0.3226452905811623, 1.2083196143860957)
(0.3246492985971944, 1.6730079965006874)
(0.32665330661322645, 1.4103712659280676)
(0.3286573146292585, 0.9142461822714871)
(0.3306613226452906, 1.24871429736727)
(0.33266533066132264, 0.8859925601465133)
(0.3346693386773547, 1.2469064045684177)
(0.3366733466933868, 1.1347330618376512)
(0.33867735470941884, 0.8790898332625137)
(0.3406813627254509, 0.935430690093138)
(0.342685370741483, 1.0447458942757204)
(0.34468937875751504, 1.2608880606423898)
(0.3466933867735471, 1.1020972052569888)
(0.3486973947895792, 0.9046945553196413)
(0.35070140280561124, 0.961122336299874)
(0.3527054108216433, 1.2417674681184714)
(0.35470941883767537, 1.173460481770293)
(0.35671342685370744, 0.8244868892959405)
(0.3587174348697395, 1.058769244671133)
(0.36072144288577157, 1.3503911751944018)
(0.3627254509018036, 0.8122613815441342)
(0.36472945891783565, 1.531691159473398)
(0.3667334669338677, 1.634837961518169)
(0.3687374749498998, 0.9330073514577701)
(0.37074148296593185, 1.1396526968608942)
(0.3727454909819639, 1.6730678114426358)
(0.374749498997996, 1.3036326513272432)
(0.37675350701402804, 1.0648421270328914)
(0.3787575150300601, 1.2646348913309624)
(0.3807615230460922, 1.3549664679931583)
(0.38276553106212424, 1.889727869664397)
(0.3847695390781563, 1.2102135556204372)
(0.3867735470941884, 0.8649140951491519)
(0.38877755511022044, 1.267302566445756)
(0.3907815631262525, 1.1823620666426393)
(0.3927855711422846, 1.0974181828644847)
(0.39478957915831664, 1.3131845066572274)
(0.3967935871743487, 0.9167733244109151)
(0.39879759519038077, 1.284529874558289)
(0.40080160320641284, 1.1694358381447099)
(0.4028056112224449, 1.1826281403256726)
(0.40480961923847697, 1.8150645414343207)
(0.40681362725450904, 1.4793214015991794)
(0.4088176352705411, 0.9452988163126996)
(0.41082164328657317, 1.6663544303939453)
(0.41282565130260523, 1.8507563076458942)
(0.4148296593186373, 1.5965349109054061)
(0.4168336673346693, 1.0072903048759396)
(0.4188376753507014, 0.9620495786234688)
(0.42084168336673344, 1.3784518606211509)
(0.4228456913827655, 1.0795127927157957)
(0.4248496993987976, 1.3468428852421477)
(0.42685370741482964, 1.316073530704096)
(0.4288577154308617, 1.537442012940573)
(0.4308617234468938, 1.4017389485475418)
(0.43286573146292584, 2.0348397847565094)
(0.4348697394789579, 1.6652533555468465)
(0.43687374749499, 1.3335857452024422)
(0.43887775551102204, 1.4672392724747145)
(0.4408817635270541, 2.016646901899962)
(0.44288577154308617, 1.3814820117123179)
(0.44488977955911824, 1.6007091242243632)
(0.4468937875751503, 1.5452431692527278)
(0.44889779559118237, 1.7238202429118674)
(0.45090180360721444, 1.229193006632236)
(0.4529058116232465, 1.4236466486445736)
(0.45490981963927857, 1.6493733187515744)
(0.45691382765531063, 1.7488688810341453)
(0.4589178356713427, 1.8981905410975388)
(0.46092184368737477, 1.5138061390333348)
(0.46292585170340683, 1.3310007392168455)
(0.4649298597194389, 1.3085458441385802)
(0.46693386773547096, 1.4833024560064625)
(0.46893787575150303, 1.342411625976304)
(0.4709418837675351, 1.4258472311868173)
(0.4729458917835671, 1.3541344741493586)
(0.4749498997995992, 1.3437237785248892)
(0.47695390781563124, 1.238441267083421)
(0.4789579158316633, 1.4531604764617265)
(0.48096192384769537, 1.253484624069693)
(0.48296593186372744, 1.4005023773385252)
(0.4849699398797595, 1.3767295346392778)
(0.48697394789579157, 1.505021809219564)
(0.48897795591182364, 1.3953881737447085)
(0.4909819639278557, 1.4865843989154413)
(0.49298597194388777, 1.8100862070183037)
(0.49498997995991983, 1.5269183030578088)
(0.4969939879759519, 1.253611369453421)
(0.49899799599198397, 1.4294600477121535)
(0.501002004008016, 1.871559211098998)
(0.503006012024048, 1.5330438148588919)
(0.5050100200400801, 1.421721172724764)
(0.5070140280561122, 1.9767501803844236)
(0.5090180360721442, 1.194602978392207)
(0.5110220440881763, 1.8030065331237468)
(0.5130260521042084, 1.4658518342898914)
(0.5150300601202404, 2.064404860286392)
(0.5170340681362725, 1.6650164007229529)
(0.5190380761523046, 1.3857585695716832)
(0.5210420841683366, 1.5099468502179851)
(0.5230460921843687, 2.0290599255354786)
(0.5250501002004008, 1.9097059920209813)
(0.5270541082164328, 1.708596124900908)
(0.5290581162324649, 1.4853769305453348)
(0.531062124248497, 1.4096440314793306)
(0.533066132264529, 1.4598820415320608)
(0.5350701402805611, 1.560137922687944)
(0.5370741482965932, 1.6139161192580342)
(0.5390781563126252, 1.4664441619885946)
(0.5410821643286573, 2.0055545826462877)
(0.5430861723446894, 1.9003302924632461)
(0.5450901803607214, 1.5721932522035085)
(0.5470941883767535, 1.7448336078076232)
(0.5490981963927856, 1.736396264790803)
(0.5511022044088176, 1.9326446747689925)
(0.5531062124248497, 1.767979986067541)
(0.5551102204408818, 1.526128976963979)
(0.5571142284569138, 1.5050796877851806)
(0.5591182364729459, 1.9689275619854345)
(0.561122244488978, 1.4738557150244334)
(0.56312625250501, 1.9625133443323628)
(0.5651302605210421, 1.9314546438456506)
(0.5671342685370742, 1.5627555504503463)
(0.5691382765531062, 1.563347047755193)
(0.5711422845691383, 1.706788384175739)
(0.5731462925851704, 1.579922292784091)
(0.5751503006012024, 1.9258786164307318)
(0.5771543086172345, 1.9094356123452598)
(0.5791583166332666, 1.8942038125950953)
(0.5811623246492986, 1.50851142704713)
(0.5831663326653307, 2.085617480407832)
(0.5851703406813628, 2.0215566865488914)
(0.5871743486973948, 2.104446851136024)
(0.5891783567134269, 2.18314765924043)
(0.591182364729459, 1.5591357410382383)
(0.593186372745491, 1.5669193669351333)
(0.5951903807615231, 2.0195981201497166)
(0.5971943887775552, 2.0673859108412116)
(0.5991983967935872, 2.1028455693108046)
(0.6012024048096193, 1.9380546367007783)
(0.6032064128256514, 1.8733297948216665)
(0.6052104208416834, 1.4572188639862858)
(0.6072144288577155, 1.9475418284281587)
(0.6092184368737475, 1.9446902097994787)
(0.6112224448897795, 1.8052212730541757)
(0.6132264529058116, 1.89369089469521)
(0.6152304609218436, 1.804218476425325)
(0.6172344689378757, 1.9019659017618442)
(0.6192384769539078, 2.0353633192365495)
(0.6212424849699398, 2.0826356981941396)
(0.6232464929859719, 1.822996083815176)
(0.625250501002004, 1.564565878540613)
(0.627254509018036, 1.6323114868253379)
(0.6292585170340681, 2.074446779467289)
(0.6312625250501002, 2.047881081923822)
(0.6332665330661322, 1.985202775031572)
(0.6352705410821643, 2.1392039344170444)
(0.6372745490981964, 2.225959528515924)
(0.6392785571142284, 2.2182690085245382)
(0.6412825651302605, 1.9449233113577982)
(0.6432865731462926, 1.8905411842404833)
(0.6452905811623246, 2.1587491262574225)
(0.6472945891783567, 1.9180126598678346)
(0.6492985971943888, 2.148655071616128)
(0.6513026052104208, 2.17855195347605)
(0.6533066132264529, 1.8239994025089943)
(0.655310621242485, 1.6873000079637241)
(0.657314629258517, 1.7956031063046878)
(0.6593186372745491, 1.8713501917060609)
(0.6613226452905812, 1.828679003697915)
(0.6633266533066132, 2.029199669809253)
(0.6653306613226453, 1.8398110530746354)
(0.6673346693386774, 1.9736036591489714)
(0.6693386773547094, 2.1701534217459595)
(0.6713426853707415, 1.5867258289137878)
(0.6733466933867736, 1.9186731189058892)
(0.6753507014028056, 1.9200690538668033)
(0.6773547094188377, 1.7488864686268726)
(0.6793587174348698, 1.7435025062655067)
(0.6813627254509018, 2.042858108377424)
(0.6833667334669339, 1.7713280980175983)
(0.685370741482966, 2.2219080531433995)
(0.687374749498998, 2.24218919609165)
(0.6893787575150301, 2.2907776383706184)
(0.6913827655310621, 1.9700518481189944)
(0.6933867735470942, 2.14743042164936)
(0.6953907815631263, 1.8372068834188613)
(0.6973947895791583, 1.9734061887561762)
(0.6993987975951904, 2.130698968303867)
(0.7014028056112225, 1.96502710782708)
(0.7034068136272545, 1.790160302334389)
(0.7054108216432866, 2.219730029285369)
(0.7074148296593187, 1.9984632007995422)
(0.7094188376753507, 2.055124865518102)
(0.7114228456913828, 2.1904574336693083)
(0.7134268537074149, 1.8532985149713432)
(0.7154308617234469, 1.8144175486695062)
(0.717434869739479, 1.9217439661705642)
(0.7194388777555111, 2.1977861694140928)
(0.7214428857715431, 2.1241773871031273)
(0.7234468937875751, 2.234117885695939)
(0.7254509018036072, 1.8260008850451295)
(0.7274549098196392, 2.270543469731173)
(0.7294589178356713, 2.0500619044988344)
(0.7314629258517034, 2.06741151980746)
(0.7334669338677354, 2.2780766667221823)
(0.7354709418837675, 2.112134069115832)
(0.7374749498997996, 2.1680752617837777)
(0.7394789579158316, 1.9682069663128328)
(0.7414829659318637, 2.140695653612199)
(0.7434869739478958, 1.7075675445471281)
(0.7454909819639278, 1.805830968403892)
(0.7474949899799599, 1.874539598869127)
(0.749498997995992, 1.963500562473429)
(0.751503006012024, 1.8544867793116586)
(0.7535070140280561, 2.010767605728371)
(0.7555110220440882, 1.92767457050654)
(0.7575150300601202, 1.8528809373338917)
(0.7595190380761523, 1.9676301215308645)
(0.7615230460921844, 1.8834546845486986)
(0.7635270541082164, 1.966727874555431)
(0.7655310621242485, 1.9477391964263822)
(0.7675350701402806, 1.8050458576012511)
(0.7695390781563126, 2.17514317763637)
(0.7715430861723447, 2.059118673903404)
(0.7735470941883767, 1.9546064816275657)
(0.7755511022044088, 2.0580630329139566)
(0.7775551102204409, 1.8729503678012263)
(0.779559118236473, 1.991220006270433)
(0.781563126252505, 2.0754632690885955)
(0.7835671342685371, 2.262663223075868)
(0.7855711422845691, 2.128492166329772)
(0.7875751503006012, 2.0632283410107344)
(0.7895791583166333, 2.206761038378247)
(0.7915831663326653, 2.25529029772709)
(0.7935871743486974, 1.7827556477689133)
(0.7955911823647295, 2.1207724711501825)
(0.7975951903807615, 1.9056889737272715)
(0.7995991983967936, 1.9972132943797811)
(0.8016032064128257, 1.8856981273990037)
(0.8036072144288577, 2.147084339751938)
(0.8056112224448898, 1.278306046593227)
(0.8076152304609219, 1.8293262452076438)
(0.8096192384769539, 1.8628408461488957)
(0.811623246492986, 2.0641929721466963)
(0.8136272545090181, 1.9763259350149187)
(0.8156312625250501, 2.1884246223310084)
(0.8176352705410822, 1.8582141973019572)
(0.8196392785571143, 2.1505319306298647)
(0.8216432865731463, 2.099002119915049)
(0.8236472945891784, 1.7086742775821802)
(0.8256513026052105, 1.9612287719654735)
(0.8276553106212425, 1.6229881560474844)
(0.8296593186372746, 2.2857247627574093)
(0.8316633266533067, 1.699714065886717)
(0.8336673346693386, 1.9388345057340792)
(0.8356713426853707, 1.3683575959841987)
(0.8376753507014028, 1.8422610662046979)
(0.8396793587174348, 2.105829831222393)
(0.8416833667334669, 1.9944650707078315)
(0.843687374749499, 1.990831152783688)
(0.845691382765531, 1.7505105490245965)
(0.8476953907815631, 2.2808104475703703)
(0.8496993987975952, 2.285476442946023)
(0.8517034068136272, 2.0253483438326936)
(0.8537074148296593, 1.965715943297772)
(0.8557114228456913, 1.9480979118768587)
(0.8577154308617234, 2.1840022265359336)
(0.8597194388777555, 2.0916402050987193)
(0.8617234468937875, 2.1095429392884)
(0.8637274549098196, 2.262952187386702)
(0.8657314629258517, 2.274793182645633)
(0.8677354709418837, 1.9755664898546121)
(0.8697394789579158, 2.1243053481138747)
(0.8717434869739479, 2.044738139308049)
(0.87374749498998, 2.1342085829621142)
(0.875751503006012, 2.1825312380743918)
(0.8777555110220441, 2.0513520250002215)
(0.8797595190380761, 2.12635854731799)
(0.8817635270541082, 2.1589347325690027)
(0.8837675350701403, 2.028222522371979)
(0.8857715430861723, 1.7669704054843332)
(0.8877755511022044, 1.9558597876091497)
(0.8897795591182365, 2.203466333967811)
(0.8917835671342685, 2.2133900233608674)
(0.8937875751503006, 2.2783534833674097)
(0.8957915831663327, 2.053216200010357)
(0.8977955911823647, 2.1838434520114265)
(0.8997995991983968, 2.051668490849727)
(0.9018036072144289, 2.0795003348315233)
(0.9038076152304609, 1.9219329722503995)
(0.905811623246493, 2.244907052911699)
(0.9078156312625251, 2.103549024321212)
(0.9098196392785571, 2.0978759913969434)
(0.9118236472945892, 1.9477446790453175)
(0.9138276553106213, 2.1972461577864486)
(0.9158316633266533, 2.02252172465617)
(0.9178356713426854, 2.1442635541774164)
(0.9198396793587175, 2.0720825520896926)
(0.9218436873747495, 1.9490572034244094)
(0.9238476953907816, 1.9722663266859872)
(0.9258517034068137, 1.877729376790025)
(0.9278557114228457, 2.029255627937214)
(0.9298597194388778, 1.6058572529778006)
(0.9318637274549099, 2.110931127724804)
(0.9338677354709419, 2.02302255472632)
(0.935871743486974, 1.7822096381376602)
(0.9378757515030061, 2.1264715853242895)
(0.9398797595190381, 2.189807739094015)
(0.9418837675350702, 1.9759924983384947)
(0.9438877755511023, 1.9140306569313659)
(0.9458917835671342, 2.1342710551544197)
(0.9478957915831663, 1.7473827222612983)
(0.9498997995991983, 2.029008938173565)
(0.9519038076152304, 2.246517515028269)
(0.9539078156312625, 2.1625948146913316)
(0.9559118236472945, 2.16760265466535)
(0.9579158316633266, 2.0995636059908986)
(0.9599198396793587, 2.202582729856989)
(0.9619238476953907, 1.9884294426749691)
(0.9639278557114228, 2.0143409497539615)
(0.9659318637274549, 2.1744082485440313)
(0.9679358717434869, 1.7864442265994822)
(0.969939879759519, 2.110714776155978)
(0.9719438877755511, 2.2241997119779415)
(0.9739478957915831, 1.975983948144034)
(0.9759519038076152, 1.7904733650635145)
(0.9779559118236473, 2.03480895360003)
(0.9799599198396793, 2.1691165984871206)
(0.9819639278557114, 2.132503304268258)
(0.9839679358717435, 2.0930790156528376)
(0.9859719438877755, 2.2181195941406706)
(0.9879759519038076, 2.3067298062504964)
(0.9899799599198397, 2.2689714972464494)
(0.9919839679358717, 2.208366394285106)
(0.9939879759519038, 1.965857233777429)
(0.9959919839679359, 1.9850464358675382)
(0.9979959919839679, 2.1081493670804052)
(1.0, 2.1607849733286124)
};
\addlegendentry{local bound}
\end{axis}

\end{tikzpicture}

